Coherent and Noncoherent Detection in Dense Arrays: Can We Ignore Mutual Coupling?

This paper investigates the impact of mutual coupling on MIMO systems with densely deployed antennas. Leveraging multiport communication theory, we analyze both coherent and noncoherent detection approaches in a single-user uplink scenario where the receiver ignores mutual coupling effects. Simulation results indicate that while coherent detection is generally more accurate, it is highly sensitive to mismatches in the coupling model, leading to severe performance degradation when antennas are closely spaced, to the point of becoming unusable. Noncoherent detection, on the other hand, exhibits a higher error probability but is more robust to coupling model mismatches.

==> figures/coupling.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={61.5mm}, scaled x ticks={false}, xlabel={$d/\lambda$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.09000000000000008}, xmax={3.09}, xticklabels={{$0$,$1$,$2$,$3$}}, xtick={{0.0,1.0,2.0,3.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Coupling}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.38731995005497755}, ymax={1.0414451449609132}, yticklabels={{$-0.2$,$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{-0.2,0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={22}, draw opacity={1.0}, line width={1.5}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.003003003003003003  0.9999406648166786  \\
            0.006006006006006006  0.9997626719410182  \\
            0.009009009009009009  0.9994660593927094  \\
            0.012012012012012012  0.99905089052716  \\
            0.015015015015015015  0.9985172540193853  \\
            0.018018018018018018  0.99786526384146  \\
            0.021021021021021023  0.9970950592335377  \\
            0.024024024024024024  0.9962068046684479  \\
            0.02702702702702703  0.9952006898098781  \\
            0.03003003003003003  0.994076929464155  \\
            0.03303303303303303  0.9928357635256346  \\
            0.036036036036036036  0.9914774569157211  \\
            0.03903903903903904  0.990002299515527  \\
            0.042042042042042045  0.988410606092196  \\
            0.04504504504504504  0.9867027162189074  \\
            0.04804804804804805  0.9848789941885847  \\
            0.05105105105105105  0.9829398289213331  \\
            0.05405405405405406  0.9808856338656304  \\
            0.057057057057057055  0.9787168468932989  \\
            0.06006006006006006  0.9764339301882868  \\
            0.06306306306306306  0.9740373701292921  \\
            0.06606606606606606  0.9715276771662593  \\
            0.06906906906906907  0.9689053856907824  \\
            0.07207207207207207  0.9661710539004539  \\
            0.07507507507507508  0.9633252636571916  \\
            0.07807807807807808  0.960368620339589  \\
            0.08108108108108109  0.9573017526893239  \\
            0.08408408408408409  0.9541253126516714  \\
            0.08708708708708708  0.9508399752101648  \\
            0.09009009009009009  0.9474464382154498  \\
            0.09309309309309309  0.9439454222083777  \\
            0.0960960960960961  0.9403376702373902  \\
            0.0990990990990991  0.9366239476702432  \\
            0.1021021021021021  0.9328050420001208  \\
            0.10510510510510511  0.9288817626461983  \\
            0.10810810810810811  0.924854940748702  \\
            0.1111111111111111  0.9207254289585293  \\
            0.11411411411411411  0.9164941012214816  \\
            0.11711711711711711  0.9121618525571725  \\
            0.12012012012012012  0.9077295988326737  \\
            0.12312312312312312  0.9031982765309561  \\
            0.12612612612612611  0.8985688425141953  \\
            0.12912912912912913  0.8938422737820034  \\
            0.13213213213213212  0.8890195672246557  \\
            0.13513513513513514  0.8841017393713784  \\
            0.13813813813813813  0.8790898261337687  \\
            0.14114114114114115  0.8739848825444168  \\
            0.14414414414414414  0.8687879824908026  \\
            0.14714714714714713  0.8635002184445382  \\
            0.15015015015015015  0.8581227011860352  \\
            0.15315315315315314  0.8526565595246678  \\
            0.15615615615615616  0.8471029400145111  \\
            0.15915915915915915  0.8414630066657337  \\
            0.16216216216216217  0.8357379406517211  \\
            0.16516516516516516  0.8299289400120141  \\
            0.16816816816816818  0.8240372193511399  \\
            0.17117117117117117  0.818064009533423  \\
            0.17417417417417416  0.8120105573738551  \\
            0.17717717717717718  0.805878125325113  \\
            0.18018018018018017  0.7996679911608092  \\
            0.1831831831831832  0.7933814476550592  \\
            0.18618618618618618  0.787019802258459  \\
            0.1891891891891892  0.780584376770556  \\
            0.1921921921921922  0.7740765070089086  \\
            0.19519519519519518  0.7674975424748193  \\
            0.1981981981981982  0.7608488460158385  \\
            0.2012012012012012  0.754131793485128  \\
            0.2042042042042042  0.7473477733977784  \\
            0.2072072072072072  0.7404981865841747  \\
            0.21021021021021022  0.7335844458405051  \\
            0.2132132132132132  0.7266079755765075  \\
            0.21621621621621623  0.719570211460552  \\
            0.21921921921921922  0.7124726000621543  \\
            0.2222222222222222  0.7053165984920188  \\
            0.22522522522522523  0.6981036740397095  \\
            0.22822822822822822  0.6908353038090482  \\
            0.23123123123123124  0.6835129743513374  \\
            0.23423423423423423  0.6761381812965112  \\
            0.23723723723723725  0.6687124289823112  \\
            0.24024024024024024  0.6612372300815916  \\
            0.24324324324324326  0.6537141052278521  \\
            0.24624624624624625  0.6461445826391035  \\
            0.24924924924924924  0.6385301977401648  \\
            0.25225225225225223  0.630872492783499  \\
            0.2552552552552553  0.6231730164686851  \\
            0.25825825825825827  0.6154333235606352  \\
            0.26126126126126126  0.6076549745066564  \\
            0.26426426426426425  0.5998395350524623  \\
            0.2672672672672673  0.5919885758572401  \\
            0.2702702702702703  0.5841036721078752  \\
            0.2732732732732733  0.5761864031324381  \\
            0.27627627627627627  0.5682383520130395  \\
            0.27927927927927926  0.5602611051981581  \\
            0.2822822822822823  0.5522562521145439  \\
            0.2852852852852853  0.5442253847788042  \\
            0.2882882882882883  0.5361700974087759  \\
            0.2912912912912913  0.5280919860347885  \\
            0.29429429429429427  0.5199926481109248  \\
            0.2972972972972973  0.5118736821263807  \\
            0.3003003003003003  0.5037366872170315  \\
            0.3033033033033033  0.495583262777307  \\
            0.3063063063063063  0.4874150080724816  \\
            0.30930930930930933  0.479233521851482  \\
            0.3123123123123123  0.4710404019603178  \\
            0.3153153153153153  0.46283724495623574  \\
            0.3183183183183183  0.45462564572270514  \\
            0.3213213213213213  0.4464071970853338  \\
            0.32432432432432434  0.4381834894288188  \\
            0.32732732732732733  0.42995611031503506  \\
            0.3303303303303303  0.4217266441023606  \\
            0.3333333333333333  0.4134966715663441  \\
            0.33633633633633636  0.4052677695218123  \\
            0.33933933933933935  0.3970415104465202  \\
            0.34234234234234234  0.3888194621064413  \\
            0.34534534534534533  0.3806031871828006  \\
            0.3483483483483483  0.37239424290094675  \\
            0.35135135135135137  0.36419418066116227  \\
            0.35435435435435436  0.3560045456715109  \\
            0.35735735735735735  0.3478268765828158  \\
            0.36036036036036034  0.33966270512586855  \\
            0.3633633633633634  0.3315135557509624  \\
            0.3663663663663664  0.3233809452698457  \\
            0.36936936936936937  0.31526638250018735  \\
            0.37237237237237236  0.3071713679126514  \\
            0.37537537537537535  0.2990973932806699  \\
            0.3783783783783784  0.2910459413330068  \\
            0.3813813813813814  0.28301848540920516  \\
            0.3843843843843844  0.27501648911800364  \\
            0.38738738738738737  0.26704140599881676  \\
            0.39039039039039036  0.2590946791863613  \\
            0.3933933933933934  0.25117774107852  \\
            0.3963963963963964  0.24329201300752756  \\
            0.3993993993993994  0.23543890491456151  \\
            0.4024024024024024  0.22761981502782605  \\
            0.40540540540540543  0.21983612954420895  \\
            0.4084084084084084  0.2120892223145944  \\
            0.4114114114114114  0.20438045453291181  \\
            0.4144144144144144  0.1967111744290012  \\
            0.4174174174174174  0.1890827169653733  \\
            0.42042042042042044  0.18149640353794066  \\
            0.42342342342342343  0.17395354168079805  \\
            0.4264264264264264  0.1664554247751241  \\
            0.4294294294294294  0.15900333176228046  \\
            0.43243243243243246  0.15159852686117947  \\
            0.43543543543543545  0.14424225928999224  \\
            0.43843843843843844  0.13693576299226526  \\
            0.44144144144144143  0.12968025636751668  \\
            0.4444444444444444  0.12247694200637713  \\
            0.44744744744744747  0.11532700643034202  \\
            0.45045045045045046  0.1082316198362001  \\
            0.45345345345345345  0.10119193584519923  \\
            0.45645645645645644  0.0942090912570142  \\
            0.4594594594594595  0.08728420580857413  \\
            0.4624624624624625  0.08041838193781022  \\
            0.46546546546546547  0.07361270455237884  \\
            0.46846846846846846  0.06686824080341867  \\
            0.47147147147147145  0.06018603986439426  \\
            0.4744744744744745  0.05356713271507943  \\
            0.4774774774774775  0.04701253193073277  \\
            0.4804804804804805  0.04052323147651305  \\
            0.48348348348348347  0.03410020650718547  \\
            0.4864864864864865  0.02774441317216349  \\
            0.4894894894894895  0.02145678842593303  \\
            0.4924924924924925  0.01523824984390061  \\
            0.4954954954954955  0.009089695443710116  \\
            0.4984984984984985  0.0030120035120666925  \\
            0.5015015015015015  -0.00299396756289264  \\
            0.5045045045045045  -0.008927379453643755  \\
            0.5075075075075075  -0.014787414049702368  \\
            0.5105105105105106  -0.020573273608394716  \\
            0.5135135135135135  -0.026284180899944366  \\
            0.5165165165165165  -0.031919379346842205  \\
            0.5195195195195195  -0.03747813315746862  \\
            0.5225225225225225  -0.04295972745394547  \\
            0.5255255255255256  -0.04836346839418611  \\
            0.5285285285285285  -0.05368868328812433  \\
            0.5315315315315315  -0.05893472070809782  \\
            0.5345345345345346  -0.06410095059336368  \\
            0.5375375375375375  -0.06918676434873058  \\
            0.5405405405405406  -0.0741915749372881  \\
            0.5435435435435435  -0.07911481696721626  \\
            0.5465465465465466  -0.0839559467726653  \\
            0.5495495495495496  -0.0887144424886887  \\
            0.5525525525525525  -0.09338980412022263  \\
            0.5555555555555556  -0.09798155360510169  \\
            0.5585585585585585  -0.10248923487110179  \\
            0.5615615615615616  -0.10691241388700926  \\
            0.5645645645645646  -0.11125067870770687  \\
            0.5675675675675675  -0.11550363951327962  \\
            0.5705705705705706  -0.1196709286421374  \\
            0.5735735735735735  -0.12375220061815502  \\
            0.5765765765765766  -0.1277471321718361  \\
            0.5795795795795796  -0.1316554222555011  \\
            0.5825825825825826  -0.13547679205250965  \\
            0.5855855855855856  -0.13921098498052395  \\
            0.5885885885885885  -0.14285776668882094  \\
            0.5915915915915916  -0.14641692504966922  \\
            0.5945945945945946  -0.1498882701437789  \\
            0.5975975975975976  -0.1532716342398426  \\
            0.6006006006006006  -0.15656687176818337  \\
            0.6036036036036037  -0.1597738592885256  \\
            0.6066066066066066  -0.16289249545191148  \\
            0.6096096096096096  -0.16592270095678305  \\
            0.6126126126126126  -0.16886441849925168  \\
            0.6156156156156156  -0.17171761271758276  \\
            0.6186186186186187  -0.17448227013091777  \\
            0.6216216216216216  -0.17715839907226502  \\
            0.6246246246246246  -0.17974602961578717  \\
            0.6276276276276276  -0.18224521349841516  \\
            0.6306306306306306  -0.18465602403582398  \\
            0.6336336336336337  -0.1869785560328018  \\
            0.6366366366366366  -0.18921292568804932  \\
            0.6396396396396397  -0.19135927049344703  \\
            0.6426426426426426  -0.19341774912782742  \\
            0.6456456456456456  -0.19538854134529438  \\
            0.6486486486486487  -0.19727184785812962  \\
            0.6516516516516516  -0.1990678902143309  \\
            0.6546546546546547  -0.200776910669826  \\
            0.6576576576576577  -0.2023991720554078  \\
            0.6606606606606606  -0.20393495763843994  \\
            0.6636636636636637  -0.20538457097938004  \\
            0.6666666666666666  -0.206748335783172  \\
            0.6696696696696697  -0.20802659574555904  \\
            0.6726726726726727  -0.20921971439436976  \\
            0.6756756756756757  -0.21032807492583305  \\
            0.6786786786786787  -0.21135208003597658  \\
            0.6816816816816816  -0.21229215174716626  \\
            0.6846846846846847  -0.21314873122984543  \\
            0.6876876876876877  -0.213922278619533  \\
            0.6906906906906907  -0.21461327282914197  \\
            0.6936936936936937  -0.21522221135668018  \\
            0.6966966966966966  -0.21574961008839658  \\
            0.6996996996996997  -0.21619600309743844  \\
            0.7027027027027027  -0.21656194243808416  \\
            0.7057057057057057  -0.21684799793561968  \\
            0.7087087087087087  -0.21705475697192575  \\
            0.7117117117117117  -0.2171828242668459  \\
            0.7147147147147147  -0.21723282165540506  \\
            0.7177177177177178  -0.21720538786095034  \\
            0.7207207207207207  -0.2171011782642863  \\
            0.7237237237237237  -0.21692086466887817  \\
            0.7267267267267268  -0.21666513506219776  \\
            0.7297297297297297  -0.21633469337328715  \\
            0.7327327327327328  -0.21593025922661632  \\
            0.7357357357357357  -0.215452567692313  \\
            0.7387387387387387  -0.21490236903284188  \\
            0.7417417417417418  -0.2142804284462131  \\
            0.7447447447447447  -0.21358752580579934  \\
            0.7477477477477478  -0.21282445539684303  \\
            0.7507507507507507  -0.21199202564973474  \\
            0.7537537537537538  -0.21109105887014534  \\
            0.7567567567567568  -0.2101223909660953  \\
            0.7597597597597597  -0.2090868711720448  \\
            0.7627627627627628  -0.20798536177008892  \\
            0.7657657657657657  -0.20681873780834464  \\
            0.7687687687687688  -0.20558788681661322  \\
            0.7717717717717718  -0.20429370851940726  \\
            0.7747747747747747  -0.20293711454642724  \\
            0.7777777777777778  -0.20151902814057682  \\
            0.7807807807807807  -0.20004038386360493  \\
            0.7837837837837838  -0.19850212729946268  \\
            0.7867867867867868  -0.19690521475546577  \\
            0.7897897897897898  -0.19525061296135118  \\
            0.7927927927927928  -0.1935392987663184  \\
            0.7957957957957958  -0.19177225883414686  \\
            0.7987987987987988  -0.1899504893364796  \\
            0.8018018018018018  -0.18807499564436453  \\
            0.8048048048048048  -0.1861467920181465  \\
            0.8078078078078078  -0.18416690129579982  \\
            0.8108108108108109  -0.1821363545797964  \\
            0.8138138138138138  -0.18005619092259947  \\
            0.8168168168168168  -0.17792745701087725  \\
            0.8198198198198198  -0.17575120684852952  \\
            0.8228228228228228  -0.17352850143861925  \\
            0.8258258258258259  -0.17126040846430393  \\
            0.8288288288288288  -0.1689480019688591  \\
            0.8318318318318318  -0.1665923620348875  \\
            0.8348348348348348  -0.16419457446280858  \\
            0.8378378378378378  -0.16175573044872021  \\
            0.8408408408408409  -0.15927692626172815  \\
            0.8438438438438438  -0.15675926292083484  \\
            0.8468468468468469  -0.15420384587148245  \\
            0.8498498498498499  -0.15161178466184363  \\
            0.8528528528528528  -0.14898419261895202  \\
            0.8558558558558559  -0.1463221865247667  \\
            0.8588588588588588  -0.14362688629226433  \\
            0.8618618618618619  -0.14089941464164932  \\
            0.8648648648648649  -0.1381408967767778  \\
            0.8678678678678678  -0.1353524600618853  \\
            0.8708708708708709  -0.1325352336987108  \\
            0.8738738738738738  -0.1296903484041107  \\
            0.8768768768768769  -0.12681893608825068  \\
            0.8798798798798799  -0.12392212953347076  \\
            0.8828828828828829  -0.12100106207391068  \\
            0.8858858858858859  -0.11805686727598742  \\
            0.8888888888888888  -0.11509067861981623  \\
            0.8918918918918919  -0.11210362918166086  \\
            0.8948948948948949  -0.10909685131750646  \\
            0.8978978978978979  -0.10607147634783984  \\
            0.9009009009009009  -0.10302863424372671  \\
            0.9039039039039038  -0.0999694533142741  \\
            0.9069069069069069  -0.09689505989556195  \\
            0.9099099099099099  -0.09380657804113361  \\
            0.9129129129129129  -0.0907051292141276  \\
            0.9159159159159159  -0.08759183198113703  \\
            0.918918918918919  -0.08446780170788147  \\
            0.9219219219219219  -0.08133415025677303  \\
            0.924924924924925  -0.07819198568646032  \\
            0.9279279279279279  -0.07504241195343335  \\
            0.9309309309309309  -0.07188652861576772  \\
            0.933933933933934  -0.06872543053909225  \\
            0.9369369369369369  -0.06556020760485622  \\
            0.93993993993994  -0.06239194442097676  \\
            0.9429429429429429  -0.059221720034944886  \\
            0.9459459459459459  -0.0560506076494646  \\
            0.948948948948949  -0.052879674340704584  \\
            0.9519519519519519  -0.04970998077923459  \\
            0.954954954954955  -0.04654258095372203  \\
            0.9579579579579579  -0.043378521897463204  \\
            0.960960960960961  -0.04021884341781829  \\
            0.963963963963964  -0.037064577828625045  \\
            0.9669669669669669  -0.03391674968565836  \\
            0.96996996996997  -0.030776375525206023  \\
            0.972972972972973  -0.027644463605829894  \\
            0.975975975975976  -0.02452201365337719  \\
            0.978978978978979  -0.02141001660930906  \\
            0.9819819819819819  -0.01830945438241215  \\
            0.984984984984985  -0.01522129960395404  \\
            0.987987987987988  -0.012146515386348398  \\
            0.990990990990991  -0.009086055085388288  \\
            0.993993993993994  -0.006040862066108847  \\
            0.996996996996997  -0.0030118694723394366  \\
            1.0  0.0  \\
            1.003003003003003  0.0029938343257984814  \\
            1.006006006006006  0.005968732369797209  \\
            1.009009009009009  0.00892380410172053  \\
            1.012012012012012  0.011858170807443988  \\
            1.015015015015015  0.01477096529614475  \\
            1.018018018018018  0.01766133210338871  \\
            1.021021021021021  0.020528427690102324  \\
            1.024024024024024  0.02337142063738285  \\
            1.027027027027027  0.026189491837102008  \\
            1.03003003003003  0.028981834678255235  \\
            1.033033033033033  0.031747655229017416  \\
            1.0360360360360361  0.034486172414459934  \\
            1.039039039039039  0.03719661818988965  \\
            1.042042042042042  0.039878237709771544  \\
            1.045045045045045  0.04253028949219427  \\
            1.048048048048048  0.04515204557884631  \\
            1.0510510510510511  0.04774279169046482  \\
            1.054054054054054  0.05030182737772455  \\
            1.057057057057057  0.05282846616753597  \\
            1.06006006006006  0.055322035704718775  \\
            1.063063063063063  0.05778187788902582  \\
            1.0660660660660661  0.06020734900748654  \\
            1.0690690690690692  0.06259781986204502  \\
            1.072072072072072  0.06495267589246742  \\
            1.075075075075075  0.0672713172944966  \\
            1.078078078078078  0.0695531591332293  \\
            1.0810810810810811  0.07179763145169935  \\
            1.0840840840840842  0.07400417937464496  \\
            1.087087087087087  0.0761722632074441  \\
            1.09009009009009  0.07830135853020245  \\
            1.093093093093093  0.08039095628697722  \\
            1.0960960960960962  0.08244056287012741  \\
            1.0990990990990992  0.08444970019977607  \\
            1.102102102102102  0.08641790579837626  \\
            1.105105105105105  0.08834473286037209  \\
            1.1081081081081081  0.09022975031694655  \\
            1.1111111111111112  0.09207254289585298  \\
            1.1141141141141142  0.09387271117632431  \\
            1.117117117117117  0.09562987163905837  \\
            1.12012012012012  0.09734365671127866  \\
            1.1231231231231231  0.09901371480686953  \\
            1.1261261261261262  0.10063971036158989  \\
            1.1291291291291292  0.10222132386336745  \\
            1.132132132132132  0.1037582518776786  \\
            1.135135135135135  0.10525020706802121  \\
            1.1381381381381381  0.10669691821148643  \\
            1.1411411411411412  0.10809813020944105  \\
            1.1441441441441442  0.10945360409332948  \\
            1.147147147147147  0.11076311702560825  \\
            1.15015015015015  0.11202646229582702  \\
            1.1531531531531531  0.11324344931186994  \\
            1.1561561561561562  0.11441390358637556  \\
            1.1591591591591592  0.11553766671835207  \\
            1.162162162162162  0.11661459637000757  \\
            1.165165165165165  0.1176445662388164  \\
            1.1681681681681682  0.11862746602484277  \\
            1.1711711711711712  0.11956320139334645  \\
            1.1741741741741742  0.12045169393269463  \\
            1.177177177177177  0.12129288110760626  \\
            1.1801801801801801  0.12208671620775711  \\
            1.1831831831831832  0.12283316829177313  \\
            1.1861861861861862  0.12353222212664418  \\
            1.1891891891891893  0.12418387812258848  \\
            1.1921921921921923  0.1247881522634009  \\
            1.1951951951951951  0.1253450760323197  \\
            1.1981981981981982  0.12585469633344692  \\
            1.2012012012012012  0.12631707540875892  \\
            1.2042042042042043  0.12673229075074546  \\
            1.2072072072072073  0.12710043501071658  \\
            1.2102102102102101  0.12742161590281723  \\
            1.2132132132132132  0.12769595610379214  \\
            1.2162162162162162  0.1279235931485426  \\
            1.2192192192192193  0.12810467932152036  \\
            1.2222222222222223  0.12823938154400344  \\
            1.2252252252252251  0.12832788125729955  \\
            1.2282282282282282  0.12837037430192583  \\
            1.2312312312312312  0.12836707079281215  \\
            1.2342342342342343  0.12831819499057875  \\
            1.2372372372372373  0.12822398516893832  \\
            1.2402402402402402  0.1280846934782744  \\
            1.2432432432432432  0.12790058580544933  \\
            1.2462462462462462  0.12767194162989512  \\
            1.2492492492492493  0.12739905387604247  \\
            1.2522522522522523  0.12708222876214367  \\
            1.2552552552552552  0.126721785645546  \\
            1.2582582582582582  0.12631805686447406  \\
            1.2612612612612613  0.1258713875763788  \\
            1.2642642642642643  0.12538213559291372  \\
            1.2672672672672673  0.12485067121159803  \\
            1.2702702702702702  0.1242773770442288  \\
            1.2732732732732732  0.12366264784210344  \\
            1.2762762762762763  0.1230068903181168  \\
            1.2792792792792793  0.12231052296579507  \\
            1.2822822822822824  0.12157397587533285  \\
            1.2852852852852852  0.12079769054669724  \\
            1.2882882882882882  0.11998211969986594  \\
            1.2912912912912913  0.11912772708226622  \\
            1.2942942942942943  0.11823498727348172  \\
            1.2972972972972974  0.11730438548729556  \\
            1.3003003003003002  0.11633641737113894  \\
            1.3033033033033032  0.11533158880301386  \\
            1.3063063063063063  0.11429041568596121  \\
            1.3093093093093093  0.11321342374014369  \\
            1.3123123123123124  0.11210114829261568  \\
            1.3153153153153154  0.110954134064851  \\
            1.3183183183183182  0.10977293495810193  \\
            1.3213213213213213  0.10855811383666071  \\
            1.3243243243243243  0.10731024230909851  \\
            1.3273273273273274  0.10602990050755387  \\
            1.3303303303303304  0.10471767686514594  \\
            1.3333333333333333  0.10337416789158606  \\
            1.3363363363363363  0.10199997794706289  \\
            1.3393393393393394  0.10059571901447709  \\
            1.3423423423423424  0.09916201047009911  \\
            1.3453453453453454  0.09769947885272778  \\
            1.3483483483483483  0.09620875763142502  \\
            1.3513513513513513  0.09469048697190223  \\
            1.3543543543543544  0.09314531350163699  \\
            1.3573573573573574  0.09157389007379439  \\
            1.3603603603603605  0.08997687553003134  \\
            1.3633633633633633  0.08835493446226096  \\
            1.3663663663663663  0.08670873697345315  \\
            1.3693693693693694  0.08503895843755052  \\
            1.3723723723723724  0.08334627925857496  \\
            1.3753753753753755  0.08163138462900373  \\
            1.3783783783783783  0.07989496428749214  \\
            1.3813813813813813  0.0781377122760197  \\
            1.3843843843843844  0.07636032669653897  \\
            1.3873873873873874  0.07456350946720204  \\
            1.3903903903903905  0.07274796607824391  \\
            1.3933933933933933  0.07091440534759946  \\
            1.3963963963963963  0.06906353917633043  \\
            1.3993993993993994  0.06719608230394138  \\
            1.4024024024024024  0.06531275206365883  \\
            1.4054054054054055  0.06341426813775254  \\
            1.4084084084084083  0.061501352312974135  \\
            1.4114114114114114  0.05957472823618922  \\
            1.4144144144144144  0.05763512117028061  \\
            1.4174174174174174  0.05568325775039592  \\
            1.4204204204204205  0.05371986574061665  \\
            1.4234234234234233  0.051745673791123555  \\
            1.4264264264264264  0.04976141119593187  \\
            1.4294294294294294  0.04776780765127333  \\
            1.4324324324324325  0.04576559301469569  \\
            1.4354354354354355  0.04375549706495577  \\
            1.4384384384384385  0.04173824926277806  \\
            1.4414414414414414  0.03971457851255202  \\
            1.4444444444444444  0.03768521292503911  \\
            1.4474474474474475  0.03565087958116382  \\
            1.4504504504504505  0.03361230429695651  \\
            1.4534534534534536  0.03157021138972117  \\
            1.4564564564564564  0.02952532344549727  \\
            1.4594594594594594  0.027478361087884488  \\
            1.4624624624624625  0.025430042748301383  \\
            1.4654654654654655  0.02338108443774324  \\
            1.4684684684684686  0.02133219952010895  \\
            1.4714714714714714  0.0192840984871631  \\
            1.4744744744744744  0.017237488735198717  \\
            1.4774774774774775  0.015193074343468518  \\
            1.4804804804804805  0.013151555854446387  \\
            1.4834834834834836  0.01111363005598547  \\
            1.4864864864864864  0.0090799897654354  \\
            1.4894894894894894  0.007051323615780448  \\
            1.4924924924924925  0.0050283158438625755  \\
            1.4954954954954955  0.0030116460807472906  \\
            1.4984984984984986  0.0010019891442946572  \\
            1.5015015015015014  -0.000999985166006068  \\
            1.5045045045045045  -0.0029936122718805403  \\
            1.5075075075075075  -0.004978233016732471  \\
            1.5105105105105106  -0.006953193863672171  \\
            1.5135135135135136  -0.008917847091052625  \\
            1.5165165165165164  -0.010871550985459055  \\
            1.5195195195195195  -0.012813670032098953  \\
            1.5225225225225225  -0.014743575102537496  \\
            1.5255255255255256  -0.016660643639729467  \\
            1.5285285285285286  -0.01856425984029453  \\
            1.5315315315315314  -0.02045381483398682  \\
            1.5345345345345345  -0.022328706860310573  \\
            1.5375375375375375  -0.024188341442231982  \\
            1.5405405405405406  -0.026032131556943196  \\
            1.5435435435435436  -0.02785949780363069  \\
            1.5465465465465464  -0.02966986856820398  \\
            1.5495495495495495  -0.03146268018494186  \\
            1.5525525525525525  -0.03323737709501153  \\
            1.5555555555555556  -0.03499341200182204  \\
            1.5585585585585586  -0.036730246023169495  \\
            1.5615615615615615  -0.03844734884013596  \\
            1.5645645645645645  -0.04014419884270414  \\
            1.5675675675675675  -0.041820283272049515  \\
            1.5705705705705706  -0.0434750983594763  \\
            1.5735735735735736  -0.04510814946196114  \\
            1.5765765765765767  -0.04671895119427154  \\
            1.5795795795795795  -0.048307027557626774  \\
            1.5825825825825826  -0.049871912064870724  \\
            1.5855855855855856  -0.05141314786212532  \\
            1.5885885885885886  -0.05293028784689779  \\
            1.5915915915915917  -0.05442289478261296  \\
            1.5945945945945945  -0.055890541409544615  \\
            1.5975975975975976  -0.057332810552121576  \\
            1.6006006006006006  -0.05874929522258288  \\
            1.6036036036036037  -0.06013959872096189  \\
            1.6066066066066067  -0.061503334731375967  \\
            1.6096096096096095  -0.0628401274146025  \\
            1.6126126126126126  -0.06414961149692243  \\
            1.6156156156156156  -0.06543143235521277  \\
            1.6186186186186187  -0.06668524609827284  \\
            1.6216216216216217  -0.06791071964436832  \\
            1.6246246246246245  -0.06910753079497912  \\
            1.6276276276276276  -0.07027536830473943  \\
            1.6306306306306306  -0.07141393194755624  \\
            1.6336336336336337  -0.07252293257889925  \\
            1.6366366366366367  -0.0736020921942504  \\
            1.6396396396396395  -0.07465114398370731  \\
            1.6426426426426426  -0.07566983238273321  \\
            1.6456456456456456  -0.07665791311904797  \\
            1.6486486486486487  -0.07761515325565756  \\
            1.6516516516516517  -0.07854133123001787  \\
            1.6546546546546546  -0.07943623688933223  \\
            1.6576576576576576  -0.08029967152198242  \\
            1.6606606606606606  -0.08113144788509365  \\
            1.6636636636636637  -0.08193139022823645  \\
            1.6666666666666667  -0.08269933431326883  \\
            1.6696696696696696  -0.08343512743032311  \\
            1.6726726726726726  -0.08413862840994402  \\
            1.6756756756756757  -0.08480970763138429  \\
            1.6786786786786787  -0.08544824702706746  \\
            1.6816816816816818  -0.08605414008322634  \\
            1.6846846846846846  -0.08662729183672861  \\
            1.6876876876876876  -0.08716761886810151  \\
            1.6906906906906907  -0.08767504929076848  \\
            1.6936936936936937  -0.08814952273651262  \\
            1.6966966966966968  -0.08859099033718232  \\
            1.6996996996996998  -0.08899941470265577  \\
            1.7027027027027026  -0.08937476989508235  \\
            1.7057057057057057  -0.0897170413994201  \\
            1.7087087087087087  -0.09002622609028907  \\
            1.7117117117117118  -0.09030233219516223  \\
            1.7147147147147148  -0.09054537925391666  \\
            1.7177177177177176  -0.0907553980747677  \\
            1.7207207207207207  -0.09093243068661205  \\
            1.7237237237237237  -0.09107653028780423  \\
            1.7267267267267268  -0.09118776119139453  \\
            1.7297297297297298  -0.0912661987668555  \\
            1.7327327327327327  -0.09131192937832648  \\
            1.7357357357357357  -0.091325050319406  \\
            1.7387387387387387  -0.09130566974452349  \\
            1.7417417417417418  -0.09125390659692177  \\
            1.7447447447447448  -0.09116989053328438  \\
            1.7477477477477477  -0.09105376184504109  \\
            1.7507507507507507  -0.0909056713763871  \\
            1.7537537537537538  -0.09072578043905219  \\
            1.7567567567567568  -0.09051426072385645  \\
            1.7597597597597598  -0.09027129420909098  \\
            1.7627627627627627  -0.08999707306576252  \\
            1.7657657657657657  -0.08969179955974128  \\
            1.7687687687687688  -0.08935568595085397  \\
            1.7717717717717718  -0.08898895438896214  \\
            1.7747747747747749  -0.08859183680706974  \\
            1.7777777777777777  -0.08816457481150236  \\
            1.7807807807807807  -0.08770741956920283  \\
            1.7837837837837838  -0.08722063169218813  \\
            1.7867867867867868  -0.0867044811192135  \\
            1.7897897897897899  -0.08615924699469017  \\
            1.7927927927927927  -0.08558521754490464  \\
            1.7957957957957957  -0.08498268995158684  \\
            1.7987987987987988  -0.08435197022287741  \\
            1.8018018018018018  -0.08369337306174221  \\
            1.8048048048048049  -0.08300722173188559  \\
            1.8078078078078077  -0.0822938479212129  \\
            1.8108108108108107  -0.08155359160289394  \\
            1.8138138138138138  -0.08078680089408022  \\
            1.8168168168168168  -0.07999383191232828  \\
            1.8198198198198199  -0.07917504862978307  \\
            1.822822822822823  -0.0783308227251757  \\
            1.8258258258258258  -0.07746153343369012  \\
            1.8288288288288288  -0.07656756739475389  \\
            1.8318318318318318  -0.07564931849780956  \\
            1.834834834834835  -0.07470718772612236  \\
            1.837837837837838  -0.07374158299868125  \\
            1.8408408408408408  -0.07275291901025106  \\
            1.8438438438438438  -0.07174161706963288  \\
            1.8468468468468469  -0.07070810493619197  \\
            1.84984984984985  -0.06965281665471063  \\
            1.852852852852853  -0.06857619238862617  \\
            1.8558558558558558  -0.06747867825171283  \\
            1.8588588588588588  -0.06636072613826753  \\
            1.8618618618618619  -0.06522279355186025  \\
            1.864864864864865  -0.06406534343270856  \\
            1.867867867867868  -0.06288884398373767  \\
            1.8708708708708708  -0.06169376849538711  \\
            1.8738738738738738  -0.060480595169224695  \\
            1.8768768768768769  -0.05924980694043073  \\
            1.87987987987988  -0.058001891299212356  \\
            1.882882882882883  -0.056737340111211655  \\
            1.8858858858858858  -0.055456649436968666  \\
            1.8888888888888888  -0.05416031935050176  \\
            1.8918918918918919  -0.052848853757068694  \\
            1.894894894894895  -0.05152276021016946  \\
            1.897897897897898  -0.05018254972785456  \\
            1.9009009009009008  -0.04882873660840134  \\
            1.9039039039039038  -0.04746183824542036  \\
            1.906906906906907  -0.04608237494245623  \\
            1.90990990990991  -0.044690869727143846  \\
            1.912912912912913  -0.043287848164983926  \\
            1.9159159159159158  -0.04187383817280068  \\
            1.9189189189189189  -0.0404493698319433  \\
            1.921921921921922  -0.039014975201295814  \\
            1.924924924924925  -0.03757118813015567  \\
            1.927927927927928  -0.036118544071044964  \\
            1.9309309309309308  -0.034657579892516374  \\
            1.9339339339339339  -0.0331888336920151  \\
            1.936936936936937  -0.03171284460886069  \\
            1.93993993993994  -0.030230152637408244  \\
            1.942942942942943  -0.028741298440452333  \\
            1.945945945945946  -0.027246823162934124  \\
            1.9489489489489489  -0.025747268246013387  \\
            1.951951951951952  -0.024243175241565173  \\
            1.954954954954955  -0.02273508562716376  \\
            1.957957957957958  -0.021223540621611543  \\
            1.960960960960961  -0.019709081001074758  \\
            1.9639639639639639  -0.01819224691588483  \\
            1.966966966966967  -0.01667357770806411  \\
            1.96996996996997  -0.015153611729636503  \\
            1.972972972972973  -0.013632886161779127  \\
            1.975975975975976  -0.012111936834874696  \\
            1.978978978978979  -0.010591298049521686  \\
            1.981981981981982  -0.009071502398558747  \\
            1.984984984984985  -0.007553080590161763  \\
            1.987987987987988  -0.006036561272067407  \\
            1.990990990990991  -0.004522470856980539  \\
            1.993993993993994  -0.003011333349219978  \\
            1.996996996996997  -0.001503670172656681  \\
            2.0  0.0  \\
            2.003003003003003  0.0014991614165166703  \\
            2.006006006006006  0.002993301412997104  \\
            2.009009009009009  0.0044819105802363195  \\
            2.012012012012012  0.005964482928520444  \\
            2.015015015015015  0.007440516050815089  \\
            2.018018018018018  0.008909511284298661  \\
            2.021021021021021  0.010370973870185424  \\
            2.024024024024024  0.011824413111791618  \\
            2.027027027027027  0.013269342530798459  \\
            2.03003003003003  0.014705280021659092  \\
            2.033033033033033  0.016131748004109187  \\
            2.036036036036036  0.017548273573729612  \\
            2.039039039039039  0.018954388650518142  \\
            2.042042042042042  0.020349630125427638  \\
            2.045045045045045  0.021733540004821743  \\
            2.048048048048048  0.023105665552811284  \\
            2.051051051051051  0.024465559431424134  \\
            2.054054054054054  0.025812779838569177  \\
            2.057057057057057  0.02714689064375581  \\
            2.06006006006006  0.028467461521524386  \\
            2.063063063063063  0.029774068082554693  \\
            2.066066066066066  0.03106629200240948  \\
            2.069069069069069  0.03234372114787803  \\
            2.0720720720720722  0.033605949700885415  \\
            2.075075075075075  0.034852578279927326  \\
            2.078078078078078  0.03608321405900182  \\
            2.081081081081081  0.03729747088399966  \\
            2.084084084084084  0.03849496938652272  \\
            2.0870870870870872  0.03967533709510047  \\
            2.09009009009009  0.04083820854376938  \\
            2.093093093093093  0.041983225377990895  \\
            2.096096096096096  0.043110036457874645  \\
            2.099099099099099  0.04421829795868096  \\
            2.1021021021021022  0.04530767346857734  \\
            2.105105105105105  0.046377834083619014  \\
            2.108108108108108  0.047428458499933365  \\
            2.111111111111111  0.048459233103080514  \\
            2.114114114114114  0.04946985205456857  \\
            2.1171171171171173  0.0504600173755032  \\
            2.12012012012012  0.05142943902734694  \\
            2.123123123123123  0.05237783498977249  \\
            2.126126126126126  0.05330493133558787  \\
            2.129129129129129  0.05421046230271667  \\
            2.1321321321321323  0.05509417036321814  \\
            2.135135135135135  0.055955806289327725  \\
            2.1381381381381384  0.05679512921650758  \\
            2.141141141141141  0.05761190670348891  \\
            2.144144144144144  0.05840591478929762  \\
            2.1471471471471473  0.0591769380472481  \\
            2.15015015015015  0.0599247696358963  \\
            2.1531531531531534  0.06064921134694294  \\
            2.156156156156156  0.06135007365007603  \\
            2.159159159159159  0.06202717573474808  \\
            2.1621621621621623  0.06268034554887912  \\
            2.165165165165165  0.06330941983448095  \\
            2.1681681681681684  0.06391424416019927  \\
            2.171171171171171  0.06449467295076779  \\
            2.174174174174174  0.0650505695133751  \\
            2.1771771771771773  0.06558180606094025  \\
            2.18018018018018  0.06608826373229827  \\
            2.1831831831831834  0.06656983260929661  \\
            2.186186186186186  0.06702641173080283  \\
            2.189189189189189  0.06745790910362828  \\
            2.1921921921921923  0.06786424171037009  \\
            2.195195195195195  0.0682453355141768  \\
            2.1981981981981984  0.06860112546044446  \\
            2.201201201201201  0.06893155547544826  \\
            2.204204204204204  0.06923657846191951  \\
            2.2072072072072073  0.06951615629157559  \\
            2.21021021021021  0.06977025979461325  \\
            2.2132132132132134  0.06999886874617645  \\
            2.2162162162162162  0.07020197184980996  \\
            2.219219219219219  0.0703795667179124  \\
            2.2222222222222223  0.07053165984920189  \\
            2.225225225225225  0.07065826660320947  \\
            2.2282282282282284  0.07075941117181626  \\
            2.2312312312312312  0.07083512654785058  \\
            2.234234234234234  0.07088545449076326  \\
            2.2372372372372373  0.07091044548939944  \\
            2.24024024024024  0.0709101587218865  \\
            2.2432432432432434  0.07088466201265867  \\
            2.2462462462462462  0.07083403178663968  \\
            2.249249249249249  0.07075835302060572  \\
            2.2522522522522523  0.07065771919175189  \\
            2.255255255255255  0.07053223222348633  \\
            2.2582582582582584  0.07038200242847689  \\
            2.2612612612612613  0.07020714844897623  \\
            2.264264264264264  0.07000779719445184  \\
            2.2672672672672673  0.06978408377654884  \\
            2.27027027027027  0.06953615144141373  \\
            2.2732732732732734  0.06926415149940798  \\
            2.2762762762762763  0.06896824325224227  \\
            2.279279279279279  0.0686485939175609  \\
            2.2822822822822824  0.06830537855100938  \\
            2.285285285285285  0.06793877996581658  \\
            2.2882882882882885  0.0675489886499245  \\
            2.2912912912912913  0.06713620268070049  \\
            2.294294294294294  0.06670062763726524  \\
            2.2972972972972974  0.0662424765104728  \\
            2.3003003003003  0.06576196961057854  \\
            2.3033033033033035  0.065259334472631  \\
            2.3063063063063063  0.06473480575962647  \\
            2.309309309309309  0.06418862516346253  \\
            2.3123123123123124  0.06362104130373124  \\
            2.315315315315315  0.0630323096243901  \\
            2.3183183183183185  0.06242269228835068  \\
            2.3213213213213213  0.06179245807002679  \\
            2.324324324324324  0.06114188224588174  \\
            2.3273273273273274  0.06047124648301782  \\
            2.33033033033033  0.059780838725850105  \\
            2.3333333333333335  0.059070953080906256  \\
            2.3363363363363363  0.058341889699798186  \\
            2.339339339339339  0.05759395466040671  \\
            2.3423423423423424  0.05682745984632603  \\
            2.3453453453453452  0.05604272282461216  \\
            2.3483483483483485  0.05524006672187952  \\
            2.3513513513513513  0.05441982009879438  \\
            2.354354354354354  0.05358231682300808  \\
            2.3573573573573574  0.0527278959405797  \\
            2.3603603603603602  0.05185690154593415  \\
            2.3633633633633635  0.05096968265040207  \\
            2.3663663663663663  0.050066593049392365  \\
            2.369369369369369  0.0491479911882422  \\
            2.3723723723723724  0.048214240026795904  \\
            2.3753753753753752  0.04726570690276076  \\
            2.3783783783783785  0.04630276339388742  \\
            2.3813813813813813  0.04532578517902783  \\
            2.3843843843843846  0.04433515189811639  \\
            2.3873873873873874  0.04333124701112873  \\
            2.3903903903903903  0.04231445765606405  \\
            2.3933933933933935  0.041285174506005134  \\
            2.3963963963963963  0.04024379162530532  \\
            2.3993993993993996  0.03919070632495195  \\
            2.4024024024024024  0.03812631901716084  \\
            2.4054054054054053  0.03705103306924876  \\
            2.4084084084084085  0.03596525465683891  \\
            2.4114114114114114  0.03486939261644948  \\
            2.4144144144144146  0.033763858297515055  \\
            2.4174174174174174  0.032649065413896734  \\
            2.4204204204204203  0.03152542989492772  \\
            2.4234234234234235  0.03039336973605018  \\
            2.4264264264264264  0.029253304849093612  \\
            2.4294294294294296  0.028105656912244793  \\
            2.4324324324324325  0.02695084921976524  \\
            2.4354354354354353  0.025789306531502992  \\
            2.4384384384384385  0.024621454922254548  \\
            2.4414414414414414  0.023447721631027024  \\
            2.4444444444444446  0.0222685349102503  \\
            2.4474474474474475  0.021084323874995047  \\
            2.4504504504504503  0.019895518352242732  \\
            2.4534534534534536  0.018702548730263214  \\
            2.4564564564564564  0.01750584580814936  \\
            2.4594594594594597  0.016305840645557738  \\
            2.4624624624624625  0.0151029644127107  \\
            2.4654654654654653  0.013897648240704963  \\
            2.4684684684684686  0.0126903230721816  \\
            2.4714714714714714  0.011481419512405734  \\
            2.4744744744744747  0.010271367680803998  \\
            2.4774774774774775  0.009060597063013954  \\
            2.4804804804804803  0.007849536363489278  \\
            2.4834834834834836  0.0066386133587144165  \\
            2.4864864864864864  0.00542825475107551  \\
            2.4894894894894897  0.0042188860234342925  \\
            2.4924924924924925  0.00301093129445747  \\
            2.4954954954954953  0.001804813174743953  \\
            2.4984984984984986  0.0006009526238017235  \\
            2.5015015015015014  -0.000600231192080473  \\
            2.5045045045045047  -0.001798321041021852  \\
            2.5075075075075075  -0.0029929017657481438  \\
            2.5105105105105103  -0.004183560422759604  \\
            2.5135135135135136  -0.005369886420418785  \\
            2.5165165165165164  -0.006551471655915063  \\
            2.5195195195195197  -0.00772791065106334  \\
            2.5225225225225225  -0.008898800686888704  \\
            2.5255255255255253  -0.010063741936958973  \\
            2.5285285285285286  -0.011222337599417953  \\
            2.5315315315315314  -0.012374194027678859  \\
            2.5345345345345347  -0.013518920859737882  \\
            2.5375375375375375  -0.014656131146062457  \\
            2.5405405405405403  -0.015785441476018666  \\
            2.5435435435435436  -0.016906472102793595  \\
            2.5465465465465464  -0.01801884706677482  \\
            2.5495495495495497  -0.019122194317349902  \\
            2.5525525525525525  -0.02021614583308349  \\
            2.5555555555555554  -0.021300337740239417  \\
            2.5585585585585586  -0.022374410429606768  \\
            2.5615615615615615  -0.02343800867159519  \\
            2.5645645645645647  -0.024490781729565484  \\
            2.5675675675675675  -0.025532383471356543  \\
            2.5705705705705704  -0.02656247247897902  \\
            2.5735735735735736  -0.027580712156438317  \\
            2.5765765765765765  -0.028586770835655594  \\
            2.5795795795795797  -0.02958032188045604  \\
            2.5825825825825826  -0.030561043788589388  \\
            2.5855855855855854  -0.03152862029175623  \\
            2.5885885885885886  -0.032482740453606655  \\
            2.5915915915915915  -0.03342309876568344  \\
            2.5945945945945947  -0.03434939524128269  \\
            2.5975975975975976  -0.035261335507200786  \\
            2.6006006006006004  -0.03615863089334482  \\
            2.6036036036036037  -0.03704099852017722  \\
            2.6066066066066065  -0.03790816138397016  \\
            2.6096096096096097  -0.03875984843984693  \\
            2.6126126126126126  -0.03959579468258316  \\
            2.6156156156156154  -0.040415741225148585  \\
            2.6186186186186187  -0.04121943537496452  \\
            2.6216216216216215  -0.04200663070785663  \\
            2.6246246246246248  -0.042777087139683936  \\
            2.6276276276276276  -0.043530570995621444  \\
            2.630630630630631  -0.04426685507708115  \\
            2.6336336336336337  -0.04498571872624993  \\
            2.6366366366366365  -0.04568694788823056  \\
            2.6396396396396398  -0.04637033517076705  \\
            2.6426426426426426  -0.04703567990153985  \\
            2.645645645645646  -0.047682788183017404  \\
            2.6486486486486487  -0.048311472944848076  \\
            2.6516516516516515  -0.04892155399378231  \\
            2.6546546546546548  -0.04951285806111096  \\
            2.6576576576576576  -0.05008521884760938  \\
            2.660660660660661  -0.050638477065978356  \\
            2.6636636636636637  -0.05117248048077  \\
            2.6666666666666665  -0.05168708394579298  \\
            2.66966966966967  -0.05218214943898727  \\
            2.6726726726726726  -0.052657546094762704  \\
            2.675675675675676  -0.05311315023379625  \\
            2.6786786786786787  -0.05354884539028106  \\
            2.6816816816816815  -0.05396452233662568  \\
            2.684684684684685  -0.054360079105598175  \\
            2.6876876876876876  -0.05473542100991402  \\
            2.690690690690691  -0.055090460659266385  \\
            2.6936936936936937  -0.05542511797479724  \\
            2.6966966966966965  -0.05573932020101112  \\
            2.6996996996997  -0.05603300191513143  \\
            2.7027027027027026  -0.056306105033901876  \\
            2.705705705705706  -0.05655857881783645  \\
            2.7087087087087087  -0.0567903798729207  \\
            2.7117117117117115  -0.05700147214977017  \\
            2.714714714714715  -0.057191826940250455  \\
            2.7177177177177176  -0.05736142287156589  \\
            2.720720720720721  -0.05751024589782419  \\
            2.7237237237237237  -0.05763828928908449  \\
            2.7267267267267266  -0.05774555361789852  \\
            2.72972972972973  -0.05783204674335399  \\
            2.7327327327327327  -0.05789778379263118  \\
            2.735735735735736  -0.05794278714008417  \\
            2.7387387387387387  -0.05796708638385866  \\
            2.7417417417417416  -0.057970718320059844  \\
            2.744744744744745  -0.05795372691448383  \\
            2.7477477477477477  -0.05791616327192777  \\
            2.750750750750751  -0.05785808560309353  \\
            2.7537537537537538  -0.057779559189101944  \\
            2.7567567567567566  -0.057680656343634014  \\
            2.75975975975976  -0.05756145637271743  \\
            2.7627627627627627  -0.05742204553217673  \\
            2.765765765765766  -0.057262516982766416  \\
            2.7687687687687688  -0.05708297074300757  \\
            2.7717717717717716  -0.0568835136397483  \\
            2.774774774774775  -0.05666425925646993  \\
            2.7777777777777777  -0.05642532787936152  \\
            2.780780780780781  -0.056166846441184935  \\
            2.7837837837837838  -0.0558889484629555  \\
            2.7867867867867866  -0.05559177399346126  \\
            2.78978978978979  -0.055275469546647304  \\
            2.7927927927927927  -0.05494018803689039  \\
            2.795795795795796  -0.05458608871219002  \\
            2.798798798798799  -0.054213337085304264  \\
            2.8018018018018016  -0.05382210486285676  \\
            2.804804804804805  -0.053412569872444575  \\
            2.8078078078078077  -0.05298491598777558  \\
            2.810810810810811  -0.05253933305186433  \\
            2.813813813813814  -0.052076016798318525  \\
            2.8168168168168166  -0.05159516877074482  \\
            2.81981981981982  -0.05109699624030729  \\
            2.8228228228228227  -0.05058171212146988  \\
            2.825825825825826  -0.0500495348859549  \\
            2.828828828828829  -0.04950068847495235  \\
            2.8318318318318316  -0.04893540220961175  \\
            2.834834834834835  -0.04835391069985251  \\
            2.8378378378378377  -0.047756453751526956  \\
            2.840840840840841  -0.04714327627197025  \\
            2.843843843843844  -0.04651462817397528  \\
            2.8468468468468466  -0.045870764278225847  \\
            2.84984984984985  -0.04521194421422735  \\
            2.8528528528528527  -0.04453843231977094  \\
            2.855855855855856  -0.043850497538967914  \\
            2.858858858858859  -0.04314841331889454  \\
            2.8618618618618616  -0.0424324575048829  \\
            2.864864864864865  -0.04170291223449896  \\
            2.8678678678678677  -0.04096006383024595  \\
            2.870870870870871  -0.040204202691031504  \\
            2.873873873873874  -0.03943562318244118  \\
            2.876876876876877  -0.03865462352585505  \\
            2.87987987987988  -0.03786150568645145  \\
            2.8828828828828827  -0.03705657526013517  \\
            2.885885885885886  -0.0362401413594342  \\
            2.888888888888889  -0.03541251649840499  \\
            2.891891891891892  -0.03457401647658693  \\
            2.894894894894895  -0.033724960262050754  \\
            2.8978978978978978  -0.032865669873579424  \\
            2.900900900900901  -0.0319964702620269  \\
            2.903903903903904  -0.031117689190896074  \\
            2.906906906906907  -0.03022965711617732  \\
            2.90990990990991  -0.029332707065493797  \\
            2.9129129129129128  -0.028427174516592605  \\
            2.915915915915916  -0.027513397275228387  \\
            2.918918918918919  -0.02659171535248124  \\
            2.921921921921922  -0.025662470841551138  \\
            2.924924924924925  -0.02472600779407575  \\
            2.9279279279279278  -0.023782672096011218  \\
            2.930930930930931  -0.02283281134312291  \\
            2.933933933933934  -0.021876774716128686  \\
            2.936936936936937  -0.02091491285553688  \\
            2.93993993993994  -0.019947577736226484  \\
            2.942942942942943  -0.018975122541808907  \\
            2.945945945945946  -0.017997901538818875  \\
            2.948948948948949  -0.017016269950776666  \\
            2.951951951951952  -0.01603058383216408  \\
            2.954954954954955  -0.01504119994236139  \\
            2.957957957957958  -0.014048475619584564  \\
            2.960960960960961  -0.013052768654869996  \\
            2.963963963963964  -0.01205443716614861  \\
            2.966966966966967  -0.011053839472451334  \\
            2.96996996996997  -0.010051333968292766  \\
            2.972972972972973  -0.009047278998271676  \\
            2.975975975975976  -0.008042032731934965  \\
            2.978978978978979  -0.007035953038946362  \\
            2.981981981981982  -0.006029397364600906  \\
            2.984984984984985  -0.005022722605731313  \\
            2.987987987987988  -0.004016284987043917  \\
            2.990990990990991  -0.003010439937929817  \\
            2.993993993993994  -0.0020055419697914394  \\
            2.996996996996997  -0.0010019445539244678  \\
            3.0  0.0  \\
        }
        ;
    \addlegendentry {Isotropic radiator}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={23}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.003003003003003003  0.9999287978707798  \\
            0.006006006006006006  0.9997152077776263  \\
            0.009009009009009009  0.9993592786037198  \\
            0.012012012012012012  0.9988610918045993  \\
            0.015015015015015015  0.998220761388751  \\
            0.018018018018018018  0.9974384338868845  \\
            0.021021021021021023  0.9965142883133922  \\
            0.024024024024024024  0.9954485361189711  \\
            0.02702702702702703  0.9942414211351362  \\
            0.03003003003003003  0.9928932195097673  \\
            0.03303303303303303  0.9914042396342921  \\
            0.036036036036036036  0.9897748220624969  \\
            0.03903903903903904  0.9880053394206314  \\
            0.042042042042042045  0.9860961963092834  \\
            0.04504504504504504  0.9840478291966583  \\
            0.04804804804804805  0.9818607063035927  \\
            0.05105105105105105  0.9795353274801606  \\
            0.05405405405405406  0.9770722240739396  \\
            0.057057057057057055  0.9744719587900352  \\
            0.06006006006006006  0.9717351255428319  \\
            0.06306306306306306  0.9688623492995365  \\
            0.06606606606606606  0.9658542859155865  \\
            0.06906906906906907  0.9627116219619403  \\
            0.07207207207207207  0.9594350745442703  \\
            0.07507507507507508  0.9560253911141912  \\
            0.07807807807807808  0.9524833492724971  \\
            0.08108108108108109  0.9488097565645077  \\
            0.08408408408408409  0.9450054502675678  \\
            0.08708708708708708  0.9410712971707578  \\
            0.09009009009009009  0.9370081933468839  \\
            0.09309309309309309  0.9328170639168096  \\
            0.0960960960960961  0.9284988628061939  \\
            0.0990990990990991  0.9240545724947031  \\
            0.1021021021021021  0.9194852037577781  \\
            0.10510510510510511  0.9147917954010181  \\
            0.10810810810810811  0.9099754139872511  \\
            0.1111111111111111  0.9050371535563981  \\
            0.11411411411411411  0.8999781353381633  \\
            0.11711711711711711  0.8947995074576784  \\
            0.12012012012012012  0.8895024446341528  \\
            0.12312312312312312  0.884088147872625  \\
            0.12612612612612611  0.8785578441489049  \\
            0.12912912912912913  0.872912786087792  \\
            0.13213213213213212  0.8671542516346629  \\
            0.13513513513513514  0.8612835437205153  \\
            0.13813813813813813  0.8553019899205716  \\
            0.14114114114114115  0.8492109421065301  \\
            0.14414414414414414  0.8430117760925684  \\
            0.14714714714714713  0.8367058912751957  \\
            0.15015015015015015  0.8302947102670509  \\
            0.15315315315315314  0.8237796785247616  \\
            0.15615615615615616  0.8171622639709578  \\
            0.15915915915915915  0.8104439566105489  \\
            0.16216216216216217  0.8036262681413789  \\
            0.16516516516516516  0.7967107315593595  \\
            0.16816816816816818  0.7896989007582017  \\
            0.17117117117117117  0.7825923501238482  \\
            0.17417417417417416  0.7753926741237319  \\
            0.17717717717717718  0.7681014868909659  \\
            0.18018018018018017  0.7607204218035921  \\
            0.1831831831831832  0.7532511310589933  \\
            0.18618618618618618  0.7456952852436051  \\
            0.1891891891891892  0.7380545728980303  \\
            0.1921921921921922  0.730330700077696  \\
            0.19519519519519518  0.7225253899091603  \\
            0.1981981981981982  0.7146403821422056  \\
            0.2012012012012012  0.7066774326978389  \\
            0.2042042042042042  0.6986383132123215  \\
            0.2072072072072072  0.6905248105773684  \\
            0.21021021021021022  0.6823387264766307  \\
            0.2132132132132132  0.6740818769186052  \\
            0.21621621621621623  0.6657560917660904  \\
            0.21921921921921922  0.6573632142623305  \\
            0.2222222222222222  0.6489051005539697  \\
            0.22522522522522523  0.6403836192109623  \\
            0.22822822822822822  0.6318006507435608  \\
            0.23123123123123124  0.623158087116526  \\
            0.23423423423423423  0.6144578312606898  \\
            0.23723723723723725  0.6057017965820101  \\
            0.24024024024024024  0.5968919064682517  \\
            0.24324324324324326  0.5880300937934351  \\
            0.24624624624624625  0.5791183004201871  \\
            0.24924924924924924  0.5701584767001339  \\
            0.25225225225225223  0.5611525809724786  \\
            0.2552552552552553  0.5521025790608951  \\
            0.25825825825825827  0.5430104437688904  \\
            0.26126126126126126  0.5338781543737603  \\
            0.26426426426426425  0.5247076961192962  \\
            0.2672672672672673  0.5155010597073694  \\
            0.2702702702702703  0.5062602407885435  \\
            0.2732732732732733  0.4969872394518514  \\
            0.27627627627627627  0.48768405971388185  \\
            0.27927927927927926  0.47835270900731414  \\
            0.2822822822822823  0.4689951976690464  \\
            0.2852852852852853  0.4596135384280533  \\
            0.2882882882882883  0.45020974589312396  \\
            0.2912912912912913  0.44078583604061206  \\
            0.29429429429429427  0.43134382570234686  \\
            0.2972972972972973  0.42188573205384405  \\
            0.3003003003003003  0.4124135721029568  \\
            0.3033033033033033  0.40292936217911046  \\
            0.3063063063063063  0.3934351174232591  \\
            0.30930930930930933  0.38393285127870835  \\
            0.3123123123123123  0.3744245749829378  \\
            0.3153153153153153  0.36491229706057404  \\
            0.3183183183183183  0.355398022817639  \\
            0.3213213213213213  0.3458837538372269  \\
            0.32432432432432434  0.33637148747673934  \\
            0.32732732732732733  0.32686321636681803  \\
            0.3303303303303303  0.31736092791211623  \\
            0.3333333333333333  0.3078666037940384  \\
            0.33633633633633636  0.2983822194755933  \\
            0.33933933933933935  0.28890974370848765  \\
            0.34234234234234234  0.2794511380425996  \\
            0.34534534534534533  0.2700083563379645  \\
            0.3483483483483483  0.26058334427940544  \\
            0.35135135135135137  0.2511780388939415  \\
            0.35435435435435436  0.2417943680711051  \\
            0.35735735735735735  0.23243425008629826  \\
            0.36036036036036034  0.22309959312731614  \\
            0.3633633633633634  0.2137922948241684  \\
            0.3663663663663664  0.20451424178232408  \\
            0.36936936936936937  0.19526730911950793  \\
            0.37237237237237236  0.18605336000616846  \\
            0.37537537537537535  0.17687424520974954  \\
            0.3783783783783784  0.16773180264288112  \\
            0.3813813813813814  0.15862785691561473  \\
            0.3843843843843844  0.14956421889182156  \\
            0.38738738738738737  0.1405426852498751  \\
            0.39039039039039036  0.13156503804773212  \\
            0.3933933933933934  0.12263304429253191  \\
            0.3963963963963964  0.11374845551482782  \\
            0.3993993993993994  0.10491300734756043  \\
            0.4024024024024024  0.096128419109892  \\
            0.40540540540540543  0.08739639339600616  \\
            0.4084084084084084  0.07871861566898614  \\
            0.4114114114114114  0.07009675385987432  \\
            0.4144144144144144  0.06153245797202503  \\
            0.4174174174174174  0.053027359690849846  \\
            0.42042042042042044  0.0445830719990615  \\
            0.42342342342342343  0.036201188797513356  \\
            0.4264264264264264  0.027883284531738634  \\
            0.4294294294294294  0.019630913824283225  \\
            0.43243243243243246  0.011445611112930132  \\
            0.43543543543543545  0.0033288902949073773  \\
            0.43843843843843844  -0.004717755622826336  \\
            0.44144144144144143  -0.012692854867128539  \\
            0.4444444444444444  -0.020594957235964384  \\
            0.44744744744744747  -0.02842263442935447  \\
            0.45045045045045046  -0.03617448037389759  \\
            0.45345345345345345  -0.04384911154078064  \\
            0.45645645645645644  -0.051445167257199206  \\
            0.4594594594594595  -0.05896131001110695  \\
            0.4624624624624625  -0.06639622574921956  \\
            0.46546546546546547  -0.07374862416819558  \\
            0.46846846846846846  -0.0810172389989232  \\
            0.47147147147147145  -0.0882008282838402  \\
            0.4744744744744745  -0.09529817464722234  \\
            0.4774774774774775  -0.10230808555836785  \\
            0.4804804804804805  -0.10922939358761803  \\
            0.48348348348348347  -0.11606095665514884  \\
            0.4864864864864865  -0.12280165827247583  \\
            0.4894894894894895  -0.12945040777661082  \\
            0.4924924924924925  -0.1360061405568174  \\
            0.4954954954954955  -0.14246781827391003  \\
            0.4984984984984985  -0.14883442907204444  \\
            0.5015015015015015  -0.15510498778295312  \\
            0.5045045045045045  -0.16127853612257448  \\
            0.5075075075075075  -0.16735414288003397  \\
            0.5105105105105106  -0.17333090409893265  \\
            0.5135135135135135  -0.17920794325090497  \\
            0.5165165165165165  -0.184984411401405  \\
            0.5195195195195195  -0.19065948736768729  \\
            0.5225225225225225  -0.1962323778689467  \\
            0.5255255255255256  -0.2017023176685902  \\
            0.5285285285285285  -0.20706856970860552  \\
            0.5315315315315315  -0.21233042523600554  \\
            0.5345345345345346  -0.21748720392132104  \\
            0.5375375375375375  -0.22253825396911997  \\
            0.5405405405405406  -0.22748295222053577  \\
            0.5435435435435435  -0.23232070424778453  \\
            0.5465465465465466  -0.23705094444065727  \\
            0.5495495495495496  -0.24167313608497482  \\
            0.5525525525525525  -0.24618677143299517  \\
            0.5555555555555556  -0.25059137176576424  \\
            0.5585585585585585  -0.25488648744740483  \\
            0.5615615615615616  -0.2590716979713403  \\
            0.5645645645645646  -0.26314661199845324  \\
            0.5675675675675675  -0.2671108673871781  \\
            0.5705705705705706  -0.27096413121553314  \\
            0.5735735735735735  -0.2747060997950963  \\
            0.5765765765765766  -0.2783364986769359  \\
            0.5795795795795796  -0.281855082649503  \\
            0.5825825825825826  -0.2852616357285014  \\
            0.5855855855855856  -0.28855597113874865  \\
            0.5885885885885885  -0.2917379312880463  \\
            0.5915915915915916  -0.2948073877330799  \\
            0.5945945945945946  -0.297764241137369  \\
            0.5975975975975976  -0.30060842122129317  \\
            0.6006006006006006  -0.30333988670421874  \\
            0.6036036036036037  -0.30595862523875866  \\
            0.6066066066066066  -0.30846465333719203  \\
            0.6096096096096096  -0.3108580162900795  \\
            0.6126126126126126  -0.3131387880771097  \\
            0.6156156156156156  -0.31530707127021457  \\
            0.6186186186186187  -0.31736299692899134  \\
            0.6216216216216216  -0.31930672448847736  \\
            0.6246246246246246  -0.32113844163931743  \\
            0.6276276276276276  -0.3228583642003745  \\
            0.6306306306306306  -0.32446673598382836  \\
            0.6336336336336337  -0.3259638286528158  \\
            0.6366366366366366  -0.32734994157166347  \\
            0.6396396396396397  -0.3286254016487687  \\
            0.6426426426426426  -0.3297905631721862  \\
            0.6456456456456456  -0.33084580763797644  \\
            0.6486486486486487  -0.33179154357138135  \\
            0.6516516516516516  -0.3326282063408869  \\
            0.6546546546546547  -0.33335625796523666  \\
            0.6576576576576577  -0.33397618691346775  \\
            0.6606606606606606  -0.33448850789803364  \\
            0.6636636636636637  -0.3348937616610862  \\
            0.6666666666666666  -0.3351925147539902  \\
            0.6696696696696697  -0.3353853593101429  \\
            0.6726726726726727  -0.33547291281117836  \\
            0.6756756756756757  -0.335455817846631  \\
            0.6786786786786787  -0.33533474186713935  \\
            0.6816816816816816  -0.3351103769312754  \\
            0.6846846846846847  -0.3347834394460761  \\
            0.6876876876876877  -0.3343546699013693  \\
            0.6906906906906907  -0.3338248325979753  \\
            0.6936936936936937  -0.33319471536987655  \\
            0.6966966966966966  -0.33246512930044375  \\
            0.6996996996996997  -0.33163690843280996  \\
            0.7027027027027027  -0.33071090947448695  \\
            0.7057057057057057  -0.3296880114963182  \\
            0.7087087087087087  -0.3285691156258652  \\
            0.7117117117117117  -0.3273551447353241  \\
            0.7147147147147147  -0.32604704312407345  \\
            0.7177177177177178  -0.3246457761959521  \\
            0.7207207207207207  -0.32315233013137135  \\
            0.7237237237237237  -0.32156771155436237  \\
            0.7267267267267268  -0.31989294719466665  \\
            0.7297297297297297  -0.3181290835449728  \\
            0.7327327327327328  -0.31627718651340836  \\
            0.7357357357357357  -0.3143383410713964  \\
            0.7387387387387387  -0.3123136508969832  \\
            0.7417417417417418  -0.31020423801375263  \\
            0.7447447447447447  -0.30801124242543493  \\
            0.7477477477477478  -0.30573582174632546  \\
            0.7507507507507507  -0.30337915082762784  \\
            0.7537537537537538  -0.30094242137983485  \\
            0.7567567567567568  -0.2984268415912647  \\
            0.7597597597597597  -0.29583363574286997  \\
            0.7627627627627628  -0.2931640438194361  \\
            0.7657657657657657  -0.29041932111728946  \\
            0.7687687687687688  -0.287600737848634  \\
            0.7717717717717718  -0.2847095787426376  \\
            0.7747747747747747  -0.2817471426433897  \\
            0.7777777777777778  -0.27871474210485037  \\
            0.7807807807807807  -0.27561370298291643  \\
            0.7837837837837838  -0.27244536402472574  \\
            0.7867867867867868  -0.2692110764553248  \\
            0.7897897897897898  -0.26591220356182393  \\
            0.7927927927927928  -0.2625501202751643  \\
            0.7957957957957958  -0.25912621274962483  \\
            0.7987987987987988  -0.2556418779401919  \\
            0.8018018018018018  -0.2520985231779206  \\
            0.8048048048048048  -0.2484975657434143  \\
            0.8078078078078078  -0.24484043243854753  \\
            0.8108108108108109  -0.24112855915656334  \\
            0.8138138138138138  -0.23736339045066968  \\
            0.8168168168168168  -0.23354637910126438  \\
            0.8198198198198198  -0.2296789856819172  \\
            0.8228228228228228  -0.22576267812423603  \\
            0.8258258258258259  -0.2217989312817477  \\
            0.8288288288288288  -0.21778922649291965  \\
            0.8318318318318318  -0.21373505114345276  \\
            0.8348348348348348  -0.20963789822797385  \\
            0.8378378378378378  -0.2054992659112557  \\
            0.8408408408408409  -0.2013206570890926  \\
            0.8438438438438438  -0.1971035789489626  \\
            0.8468468468468469  -0.19284954253060016  \\
            0.8498498498498499  -0.1885600622866124  \\
            0.8528528528528528  -0.1842366556432623  \\
            0.8558558558558559  -0.17988084256154824  \\
            0.8588588588588588  -0.17549414509870878  \\
            0.8618618618618619  -0.1710780869702761  \\
            0.8648648648648649  -0.16663419311280628  \\
            0.8678678678678678  -0.16216398924741524  \\
            0.8708708708708709  -0.157669001444239  \\
            0.8738738738738738  -0.15315075568795222  \\
            0.8768768768768769  -0.14861077744446205  \\
            0.8798798798798799  -0.14405059122890498  \\
            0.8828828828828829  -0.13947172017507106  \\
            0.8858858858858859  -0.13487568560637433  \\
            0.8888888888888888  -0.13026400660849652  \\
            0.8918918918918919  -0.12563819960382147  \\
            0.8948948948948949  -0.12099977792778158  \\
            0.8978978978978979  -0.1163502514072397  \\
            0.9009009009009009  -0.11169112594102046  \\
            0.9039039039039038  -0.1070239030827116  \\
            0.9069069069069069  -0.10235007962585482  \\
            0.9099099099099099  -0.09767114719163747  \\
            0.9129129129129129  -0.09298859181920598  \\
            0.9159159159159159  -0.08830389355871152  \\
            0.918918918918919  -0.08361852606720237  \\
            0.9219219219219219  -0.07893395620747803  \\
            0.924924924924925  -0.07425164365001102  \\
            0.9279279279279279  -0.06957304047805296  \\
            0.9309309309309309  -0.06489959079602842  \\
            0.933933933933934  -0.06023273034132687  \\
            0.9369369369369369  -0.05557388609960129  \\
            0.93993993993994  -0.05092447592367473  \\
            0.9429429429429429  -0.046285908156161105  \\
            0.9459459459459459  -0.0416595812559053  \\
            0.948948948948949  -0.037046883428338694  \\
            0.9519519519519519  -0.03244919225985644  \\
            0.954954954954955  -0.02786787435631046  \\
            0.9579579579579579  -0.023304284985717252  \\
            0.960960960960961  -0.018759767725278452  \\
            0.963963963963964  -0.01423565411280494  \\
            0.9669669669669669  -0.009733263302639142  \\
            0.96996996996997  -0.005253901726169484  \\
            0.972972972972973  -0.000798862757021089  \\
            0.975975975975976  0.0036305736189820234  \\
            0.978978978978979  0.008033141129002268  \\
            0.9819819819819819  0.012407587533433684  \\
            0.984984984984985  0.016752674941121617  \\
            0.987987987987988  0.021067180119480257  \\
            0.990990990990991  0.025349894799421624  \\
            0.993993993993994  0.029599625975022567  \\
            0.996996996996997  0.033815196197851366  \\
            1.0  0.03799544386587661  \\
            1.003003003003003  0.04213922350688931  \\
            1.006006006006006  0.04624540605636468  \\
            1.009009009009009  0.05031287912969198  \\
            1.012012012012012  0.054340547288709865  \\
            1.015015015015015  0.058327332302474916  \\
            1.018018018018018  0.06227217340220468  \\
            1.021021021021021  0.0661740275303306  \\
            1.024024024024024  0.0700318695835988  \\
            1.027027027027027  0.07384469265016515  \\
            1.03003003003003  0.07761150824062207  \\
            1.033033033033033  0.08133134651290769  \\
            1.0360360360360361  0.08500325649104254  \\
            1.039039039039039  0.08862630627764134  \\
            1.042042042042042  0.09219958326015501  \\
            1.045045045045045  0.09572219431079404  \\
            1.048048048048048  0.09919326598008671  \\
            1.0510510510510511  0.10261194468403474  \\
            1.054054054054054  0.10597739688481851  \\
            1.057057057057057  0.10928880926502041  \\
            1.06006006006006  0.11254538889532506  \\
            1.063063063063063  0.11574636339566163  \\
            1.0660660660660661  0.11889098108976001  \\
            1.0690690690690692  0.12197851115308456  \\
            1.072072072072072  0.12500824375412162  \\
            1.075075075075075  0.12797949018899293  \\
            1.078078078078078  0.13089158300936876  \\
            1.0810810810810811  0.13374387614366132  \\
            1.0840840840840842  0.13653574501147803  \\
            1.087087087087087  0.13926658663131275  \\
            1.09009009009009  0.14193581972146563  \\
            1.093093093093093  0.14454288479417074  \\
            1.0960960960960962  0.14708724424292466  \\
            1.0990990990990992  0.14956838242300446  \\
            1.102102102102102  0.1519858057251662  \\
            1.105105105105105  0.1543390426425206  \\
            1.1081081081081081  0.15662764383058175  \\
            1.1111111111111112  0.15885118216048522  \\
            1.1141141141141142  0.16100925276538053  \\
            1.117117117117117  0.16310147307999578  \\
            1.12012012012012  0.16512748287338344  \\
            1.1231231231231231  0.16708694427485166  \\
            1.1261261261261262  0.16897954179309033  \\
            1.1291291291291292  0.17080498232850402  \\
            1.132132132132132  0.17256299517876322  \\
            1.135135135135135  0.17425333203758972  \\
            1.1381381381381381  0.17587576698679405  \\
            1.1411411411411412  0.17743009648158153  \\
            1.1441441441441442  0.1789161393291506  \\
            1.147147147147147  0.1803337366606056  \\
            1.15015015015015  0.18168275189620786  \\
            1.1531531531531531  0.18296307070399448  \\
            1.1561561561561562  0.18417460095179147  \\
            1.1591591591591592  0.18531727265265366  \\
            1.162162162162162  0.18639103790376416  \\
            1.165165165165165  0.18739587081882678  \\
            1.1681681681681682  0.18833176745399094  \\
            1.1711711711711712  0.18919874572734405  \\
            1.1741741741741742  0.189996845332015  \\
            1.177177177177177  0.19072612764292993  \\
            1.1801801801801801  0.1913866756172635  \\
            1.1831831831831832  0.1919785936886337  \\
            1.1861861861861862  0.1925020076550869  \\
            1.1891891891891893  0.1929570645609217  \\
            1.1921921921921923  0.1933439325724066  \\
            1.1951951951951951  0.1936628008474398  \\
            1.1981981981981982  0.19391387939921054  \\
            1.2012012012012012  0.1940973989539158  \\
            1.2042042042042043  0.19421361080259172  \\
            1.2072072072072073  0.1942627866471202  \\
            1.2102102102102101  0.1942452184404709  \\
            1.2132132132132132  0.19416121822124405  \\
            1.2162162162162162  0.19401111794257714  \\
            1.2192192192192193  0.1937952692954831  \\
            1.2222222222222223  0.19351404352668747  \\
            1.2252252252252251  0.19316783125103493  \\
            1.2282282282282282  0.19275704225853546  \\
            1.2312312312312312  0.1922821053161233  \\
            1.2342342342342343  0.19174346796420286  \\
            1.2372372372372373  0.1911415963080571  \\
            1.2402402402402402  0.19047697480419482  \\
            1.2432432432432432  0.1897501060417162  \\
            1.2462462462462462  0.18896151051877536  \\
            1.2492492492492493  0.1881117264142219  \\
            1.2522522522522523  0.18720130935450294  \\
            1.2552552552552552  0.1862308321759095  \\
            1.2582582582582582  0.18520088468225337  \\
            1.2612612612612613  0.18411207339805835  \\
            1.2642642642642643  0.18296502131735476  \\
            1.2672672672672673  0.18176036764816614  \\
            1.2702702702702702  0.1804987675527756  \\
            1.2732732732732732  0.17918089188386538  \\
            1.2762762762762763  0.17780742691661855  \\
            1.2792792792792793  0.17637907407687842  \\
            1.2822822822822824  0.17489654966545726  \\
            1.2852852852852852  0.17336058457869108  \\
            1.2882882882882882  0.17177192402533445  \\
            1.2912912912912913  0.17013132723989344  \\
            1.2942942942942943  0.16843956719249445  \\
            1.2972972972972974  0.16669743029538545  \\
            1.3003003003003002  0.16490571610617144  \\
            1.3033033033033032  0.1630652370278834  \\
            1.3063063063063063  0.16117681800597933  \\
            1.3093093093093093  0.15924129622238303  \\
            1.3123123123123124  0.15725952078666033  \\
            1.3153153153153154  0.1552323524244348  \\
            1.3183183183183182  0.15316066316314939  \\
            1.3213213213213213  0.15104533601527587  \\
            1.3243243243243243  0.14888726465907848  \\
            1.3273273273273274  0.14668735311703426  \\
            1.3303303303303304  0.14444651543201953  \\
            1.3333333333333333  0.14216567534136643  \\
            1.3363363363363363  0.13984576594889545  \\
            1.3393393393393394  0.13748772939503348  \\
            1.3423423423423424  0.13509251652512347  \\
            1.3453453453453454  0.13266108655603145  \\
            1.3483483483483483  0.13019440674116303  \\
            1.3513513513513513  0.12769345203399463  \\
            1.3543543543543544  0.12515920475022776  \\
            1.3573573573573574  0.1225926542286771  \\
            1.3603603603603605  0.11999479649099952  \\
            1.3633633633633633  0.1173666339003743  \\
            1.3663663663663663  0.1147091748192408  \\
            1.3693693693693694  0.11202343326620637  \\
            1.3723723723723724  0.10931042857223217  \\
            1.3753753753753755  0.10657118503620315  \\
            1.3783783783783783  0.1038067315799961  \\
            1.3813813813813813  0.1010181014031521  \\
            1.3843843843843844  0.09820633163726016  \\
            1.3873873873873874  0.09537246300016515  \\
            1.3903903903903905  0.09251753945010635  \\
            1.3933933933933933  0.08964260783989227  \\
            1.3963963963963963  0.08674871757122486  \\
            1.3993993993993994  0.08383692024927664  \\
            1.4024024024024024  0.08090826933763129  \\
            1.4054054054054055  0.0779638198136903  \\
            1.4084084084084083  0.07500462782465775  \\
            1.4114114114114114  0.07203175034420665  \\
            1.4144144144144144  0.06904624482993042  \\
            1.4174174174174174  0.06604916888168978  \\
            1.4204204204204205  0.06304157990095682  \\
            1.4234234234234233  0.060024534751258934  \\
            1.4264264264264264  0.056999089419830264  \\
            1.4294294294294294  0.053966298680571886  \\
            1.4324324324324325  0.050927215758420206  \\
            1.4354354354354355  0.047882891995230666  \\
            1.4384384384384385  0.04483437651727479  \\
            1.4414414414414414  0.04178271590444907  \\
            1.4444444444444444  0.038728953861299556  \\
            1.4474474474474475  0.03567413088995733  \\
            1.4504504504504505  0.03261928396508547  \\
            1.4534534534534536  0.029565446210930525  \\
            1.4564564564564564  0.026513646580579614  \\
            1.4594594594594594  0.023464909537516124  \\
            1.4624624624624625  0.02042025473956587  \\
            1.4654654654654655  0.017380696725331712  \\
            1.4684684684684686  0.014347244603207136  \\
            1.4714714714714714  0.01132090174305685  \\
            1.4744744744744744  0.008302665470660421  \\
            1.4774774774774775  0.005293526765005194  \\
            1.4804804804804805  0.0022944699585142996  \\
            1.4834834834834836  -0.0006935275596979436  \\
            1.4864864864864864  -0.0036694956374619964  \\
            1.4894894894894894  -0.006632471649992143  \\
            1.4924924924924925  -0.009581500787049902  \\
            1.4954954954954955  -0.012515636336744112  \\
            1.4984984984984986  -0.015433939965889123  \\
            1.5015015015015014  -0.01833548199684401  \\
            1.5045045045045045  -0.021219341680749335  \\
            1.5075075075075075  -0.02408460746708669  \\
            1.5105105105105106  -0.026930377269487972  \\
            1.5135135135135136  -0.029755758727714757  \\
            1.5165165165165164  -0.03255986946573726  \\
            1.5195195195195195  -0.035341837345843875  \\
            1.5225225225225225  -0.03810080071870557  \\
            1.5255255255255256  -0.04083590866933092  \\
            1.5285285285285286  -0.0435463212588411  \\
            1.5315315315315314  -0.0462312097620033  \\
            1.5345345345345345  -0.04888975690045315  \\
            1.5375375375375375  -0.051521157071545545  \\
            1.5405405405405406  -0.05412461657277511  \\
            1.5435435435435436  -0.05669935382170173  \\
            1.5465465465465464  -0.0592445995713251  \\
            1.5495495495495495  -0.061759597120854284  \\
            1.5525525525525525  -0.06424360252181223  \\
            1.5555555555555556  -0.06669588477942456  \\
            1.5585585585585586  -0.06911572604924243  \\
            1.5615615615615615  -0.07150242182894517  \\
            1.5645645645645645  -0.07385528114527759  \\
            1.5675675675675675  -0.07617362673607238  \\
            1.5705705705705706  -0.07845679522731615  \\
            1.5735735735735736  -0.08070413730521107  \\
            1.5765765765765767  -0.08291501788319225  \\
            1.5795795795795795  -0.08508881626386276  \\
            1.5825825825825826  -0.08722492629580408  \\
            1.5855855855855856  -0.08932275652522662  \\
            1.5885885885885886  -0.09138173034242789  \\
            1.5915915915915917  -0.09340128612302073  \\
            1.5945945945945945  -0.09538087736390218  \\
            1.5975975975975976  -0.0973199728139349  \\
            1.6006006006006006  -0.09921805659930948  \\
            1.6036036036036037  -0.10107462834356418  \\
            1.6066066066066067  -0.10288920328223546  \\
            1.6096096096096095  -0.1046613123721198  \\
            1.6126126126126126  -0.10639050239512168  \\
            1.6156156156156156  -0.10807633605667068  \\
            1.6186186186186187  -0.1097183920786918  \\
            1.6216216216216217  -0.11131626528711  \\
            1.6246246246246245  -0.11286956669387645  \\
            1.6276276276276276  -0.11437792357350668  \\
            1.6306306306306306  -0.11584097953411655  \\
            1.6336336336336337  -0.11725839458294916  \\
            1.6366366366366367  -0.11862984518638763  \\
            1.6396396396396395  -0.11995502432444567  \\
            1.6426426426426426  -0.12123364153973497  \\
            1.6456456456456456  -0.12246542298090647  \\
            1.6486486486486487  -0.1236501114405684  \\
            1.6516516516516517  -0.12478746638767946  \\
            1.6546546546546546  -0.12587726399442387  \\
            1.6576576576576576  -0.1269192971575736  \\
            1.6606606606606606  -0.1279133755143439  \\
            1.6636636636636637  -0.1288593254527515  \\
            1.6666666666666667  -0.12975699011648864  \\
            1.6696696696696696  -0.130606229404322  \\
            1.6726726726726726  -0.13140691996403295  \\
            1.6756756756756757  -0.1321589551809158  \\
            1.6786786786786787  -0.13286224516084968  \\
            1.6816816816816818  -0.13351671670796494  \\
            1.6846846846846846  -0.13412231329692562  \\
            1.6876876876876876  -0.13467899503984923  \\
            1.6906906906906907  -0.13518673864788971  \\
            1.6936936936936937  -0.135645537387509  \\
            1.6966966966966968  -0.13605540103146593  \\
            1.6996996996996998  -0.13641635580455044  \\
            1.7027027027027026  -0.13672844432409506  \\
            1.7057057057057057  -0.13699172553529682  \\
            1.7087087087087087  -0.13720627464138296  \\
            1.7117117117117118  -0.137372183028656  \\
            1.7147147147147148  -0.1374895581864572  \\
            1.7177177177177176  -0.13755852362208557  \\
            1.7207207207207207  -0.1375792187707138  \\
            1.7237237237237237  -0.13755179890034328  \\
            1.7267267267267268  -0.13747643501184129  \\
            1.7297297297297298  -0.13735331373410525  \\
            1.7327327327327327  -0.1371826372144012  \\
            1.7357357357357357  -0.1369646230039236  \\
            1.7387387387387387  -0.13669950393862654  \\
            1.7417417417417418  -0.13638752801537632  \\
            1.7447447447447448  -0.13602895826347844  \\
            1.7477477477477477  -0.13562407261163167  \\
            1.7507507507507507  -0.1351731637503647  \\
            1.7537537537537538  -0.13467653899001122  \\
            1.7567567567567568  -0.13413452011428154  \\
            1.7597597597597598  -0.1335474432294883  \\
            1.7627627627627627  -0.132915658609488  \\
            1.7657657657657657  -0.13223953053639823  \\
            1.7687687687687688  -0.13151943713715414  \\
            1.7717717717717718  -0.1307557702159678  \\
            1.7747747747747749  -0.12994893508275415  \\
            1.7777777777777777  -0.129099350377592  \\
            1.7807807807807807  -0.12820744789128485  \\
            1.7837837837837838  -0.1272736723820914  \\
            1.7867867867867868  -0.1262984813886948  \\
            1.7897897897897899  -0.12528234503948113  \\
            1.7927927927927927  -0.12422574585819793  \\
            1.7957957957957957  -0.12312917856606678  \\
            1.7987987987987988  -0.12199314988042241  \\
            1.8018018018018018  -0.12081817830995212  \\
            1.8048048048048049  -0.11960479394661316  \\
            1.8078078078078077  -0.11835353825430195  \\
            1.8108108108108107  -0.11706496385435416  \\
            1.8138138138138138  -0.1157396343079522  \\
            1.8168168168168168  -0.11437812389552  \\
            1.8198198198198199  -0.11298101739318503  \\
            1.822822822822823  -0.11154890984638652  \\
            1.8258258258258258  -0.1100824063407122  \\
            1.8288288288288288  -0.10858212177004625  \\
            1.8318318318318318  -0.10704868060210812  \\
            1.834834834834835  -0.10548271664146912  \\
            1.837837837837838  -0.10388487279012833  \\
            1.8408408408408408  -0.1022558008057323  \\
            1.8438438438438438  -0.10059616105752504  \\
            1.8468468468468469  -0.09890662228011263  \\
            1.84984984984985  -0.0971878613251295  \\
            1.852852852852853  -0.09544056291089137  \\
            1.8558558558558558  -0.0936654193701241  \\
            1.8588588588588588  -0.09186313039585496  \\
            1.8618618618618619  -0.09003440278555291  \\
            1.864864864864865  -0.08817995018360861  \\
            1.867867867867868  -0.08630049282224153  \\
            1.8708708708708708  -0.08439675726092186  \\
            1.8738738738738738  -0.08246947612439899  \\
            1.8768768768768769  -0.08051938783942462  \\
            1.87987987987988  -0.07854723637025914  \\
            1.882882882882883  -0.07655377095305341  \\
            1.8858858858858858  -0.07453974582919426  \\
            1.8888888888888888  -0.07250591997770553  \\
            1.8918918918918919  -0.07045305684679187  \\
            1.894894894894895  -0.06838192408461939  \\
            1.897897897897898  -0.06629329326942206  \\
            1.9009009009009008  -0.06418793963902218  \\
            1.9039039039039038  -0.06206664181985895  \\
            1.906906906906907  -0.059930181555614026  \\
            1.90990990990991  -0.05777934343552204  \\
            1.912912912912913  -0.0556149146224605  \\
            1.9159159159159158  -0.05343768458090657  \\
            1.9189189189189189  -0.05124844480484986  \\
            1.921921921921922  -0.049047988545753415  \\
            1.924924924924925  -0.046837110540651525  \\
            1.927927927927928  -0.0446166067404713  \\
            1.9309309309309308  -0.04238727403867094  \\
            1.9339339339339339  -0.04014991000028037  \\
            1.936936936936937  -0.03790531259143458  \\
            1.93993993993994  -0.0356542799094849  \\
            1.942942942942943  -0.033397609913779304  \\
            1.945945945945946  -0.031136100157197394  \\
            1.9489489489489489  -0.02887054751852474  \\
            1.951951951951952  -0.026601747935756724  \\
            1.954954954954955  -0.024330496140415707  \\
            1.957957957957958  -0.022057585392965026  \\
            1.960960960960961  -0.019783807219408187  \\
            1.9639639639639639  -0.01750995114915552  \\
            1.966966966966967  -0.015236804454240032  \\
            1.96996996996997  -0.012965151889969252  \\
            1.972972972972973  -0.010695775437091989  \\
            1.975975975975976  -0.008429454045564118  \\
            1.978978978978979  -0.00616696337999088  \\
            1.981981981981982  -0.003909075566829746  \\
            1.984984984984985  -0.001656558943431535  \\
            1.987987987987988  0.0005898221910037808  \\
            1.990990990990991  0.002829307822474803  \\
            1.993993993993994  0.005061142467154943  \\
            1.996996996996997  0.0072845754142230185  \\
            2.0  0.00949886096646911  \\
            2.003003003003003  0.011703258678603213  \\
            2.006006006006006  0.013897033593195269  \\
            2.009009009009009  0.01607945647416998  \\
            2.012012012012012  0.0182498040377883  \\
            2.015015015015015  0.020407359181042604  \\
            2.018018018018018  0.02255141120739928  \\
            2.021021021021021  0.024681256049816313  \\
            2.024024024024024  0.026796196490970342  \\
            2.027027027027027  0.028895542380628594  \\
            2.03003003003003  0.030978610850096705  \\
            2.033033033033033  0.03304472652368019  \\
            2.036036036036036  0.03509322172709815  \\
            2.039039039039039  0.03712343669278384  \\
            2.042042042042042  0.03913471976201307  \\
            2.045045045045045  0.04112642758380258  \\
            2.048048048048048  0.04309792531051652  \\
            2.051051051051051  0.04504858679012656  \\
            2.054054054054054  0.046977794755067956  \\
            2.057057057057057  0.04888494100763933  \\
            2.06006006006006  0.05076942660188964  \\
            2.063063063063063  0.05263066202194151  \\
            2.066066066066066  0.05446806735670212  \\
            2.069069069069069  0.05628107247090828  \\
            2.0720720720720722  0.05806911717245954  \\
            2.075075075075075  0.05983165137599395  \\
            2.078078078078078  0.0615681352626574  \\
            2.081081081081081  0.06327803943602439  \\
            2.084084084084084  0.06496084507412861  \\
            2.0870870870870872  0.06661604407755871  \\
            2.09009009009009  0.06824313921358209  \\
            2.093093093093093  0.06984164425625554  \\
            2.096096096096096  0.07141108412248892  \\
            2.099099099099099  0.07295099500402219  \\
            2.1021021021021022  0.07446092449528267  \\
            2.105105105105105  0.07594043171709287  \\
            2.108108108108108  0.07738908743619156  \\
            2.111111111111111  0.07880647418054193  \\
            2.114114114114114  0.08019218635039829  \\
            2.1171171171171173  0.08154583032510208  \\
            2.12012012012012  0.08286702456558238  \\
            2.123123123123123  0.08415539971253841  \\
            2.126126126126126  0.08541059868027867  \\
            2.129129129129129  0.08663227674619704  \\
            2.1321321321321323  0.08782010163586565  \\
            2.135135135135135  0.08897375360372722  \\
            2.1381381381381384  0.09009292550936865  \\
            2.141141141141141  0.09117732288936095  \\
            2.144144144144144  0.09222666402465375  \\
            2.1471471471471473  0.09324068000350912  \\
            2.15015015015015  0.09421911477996586  \\
            2.1531531531531534  0.09516172522782544  \\
            2.156156156156156  0.09606828119015037  \\
            2.159159159159159  0.0969385655242693  \\
            2.1621621621621623  0.09777237414228579  \\
            2.165165165165165  0.09856951604708478  \\
            2.1681681681681684  0.09932981336383741  \\
            2.171171171171171  0.10005310136700236  \\
            2.174174174174174  0.10073922850282702  \\
            2.1771771771771773  0.1013880564073486  \\
            2.18018018018018  0.10199945991990186  \\
            2.1831831831831834  0.10257332709213828  \\
            2.186186186186186  0.10310955919256362  \\
            2.189189189189189  0.10360807070660304  \\
            2.1921921921921923  0.10406878933220408  \\
            2.195195195195195  0.10449165597098913  \\
            2.1981981981981984  0.10487662471496971  \\
            2.201201201201201  0.10522366282883862  \\
            2.204204204204204  0.1055327507278547  \\
            2.2072072072072073  0.10580388195133794  \\
            2.21021021021021  0.1060370631317946  \\
            2.2132132132132134  0.10623231395969127  \\
            2.2162162162162162  0.10638966714390091  \\
            2.219219219219219  0.10650916836784266  \\
            2.2222222222222223  0.10659087624134143  \\
            2.225225225225225  0.10663486224823138  \\
            2.2282282282282284  0.10664121068973198  \\
            2.2312312312312312  0.10661001862362429  \\
            2.234234234234234  0.10654139579925778  \\
            2.2372372372372373  0.10643546458841888  \\
            2.24024024024024  0.10629235991209356  \\
            2.2432432432432434  0.10611222916315804  \\
            2.2462462462462462  0.10589523212503278  \\
            2.249249249249249  0.10564154088633577  \\
            2.2522522522522523  0.10535133975157344  \\
            2.255255255255255  0.10502482514790715  \\
            2.2582582582582584  0.10466220552803665  \\
            2.2612612612612613  0.10426370126924053  \\
            2.264264264264264  0.103829544568617  \\
            2.2672672672672673  0.1033599793345687  \\
            2.27027027027027  0.10285526107457608  \\
            2.2732732732732734  0.10231565677930551  \\
            2.2762762762762763  0.10174144480309945  \\
            2.279279279279279  0.10113291474089652  \\
            2.2822822822822824  0.10049036730163152  \\
            2.285285285285285  0.09981411417816496  \\
            2.2882882882882885  0.09910447791379434  \\
            2.2912912912912913  0.09836179176539916  \\
            2.294294294294294  0.09758639956327352  \\
            2.2972972972972974  0.09677865556770096  \\
            2.3003003003003  0.09593892432232615  \\
            2.3033033033033035  0.0950675805043813  \\
            2.3063063063063063  0.0941650087718236  \\
            2.309309309309309  0.09323160360744216  \\
            2.3123123123123124  0.09226776915999405  \\
            2.315315315315315  0.09127391908242959  \\
            2.3183183183183185  0.09025047636726656  \\
            2.3213213213213213  0.0891978731791771  \\
            2.324324324324324  0.08811655068484837  \\
            2.3273273273273274  0.08700695888018012  \\
            2.33033033033033  0.08586955641488503  \\
            2.3333333333333335  0.08470481041455433  \\
            2.3363363363363363  0.08351319630025661  \\
            2.339339339339339  0.08229519760573353  \\
            2.3423423423423424  0.08105130579226168  \\
            2.3453453453453452  0.07978202006124703  \\
            2.3483483483483485  0.07848784716461953  \\
            2.3513513513513513  0.07716930121309806  \\
            2.354354354354354  0.07582690348239475  \\
            2.3573573573573574  0.07446118221742647  \\
            2.3603603603603602  0.07307267243460762  \\
            2.3633633633633635  0.07166191572229215  \\
            2.3663663663663663  0.07022946003943693  \\
            2.369369369369369  0.06877585951255916  \\
            2.3723723723723724  0.06730167423105912  \\
            2.3753753753753752  0.06580747004098195  \\
            2.3783783783783785  0.06429381833728944  \\
            2.3813813813813813  0.06276129585471803  \\
            2.3843843843843846  0.06121048445729508  \\
            2.3873873873873874  0.059641970926586775  \\
            2.3903903903903903  0.058056346748753686  \\
            2.3933933933933935  0.05645420790048813  \\
            2.3963963963963963  0.05483615463390612  \\
            2.3993993993993996  0.0532027912604717  \\
            2.4024024024024024  0.05155472593402771  \\
            2.4054054054054053  0.04989257043300649  \\
            2.4084084084084085  0.04821693994189917  \\
            2.4114114114114114  0.04652845283205646  \\
            2.4144144144144146  0.04482773044189813  \\
            2.4174174174174174  0.0431153968566049  \\
            2.4204204204204203  0.0413920786873706  \\
            2.4234234234234235  0.03965840485028951  \\
            2.4264264264264264  0.03791500634495262  \\
            2.4294294294294296  0.03616251603283128  \\
            2.4324324324324325  0.03440156841552242  \\
            2.4354354354354353  0.03263279941292921  \\
            2.4384384384384385  0.030856846141455136  \\
            2.4414414414414414  0.02907434669228525  \\
            2.4444444444444446  0.027285939909828097  \\
            2.4474474474474475  0.025492265170395642  \\
            2.4504504504504503  0.023693962161194623  \\
            2.4534534534534536  0.021891670659701545  \\
            2.4564564564564564  0.02008603031349883  \\
            2.4594594594594597  0.01827768042064279  \\
            2.4624624624624625  0.016467259710638824  \\
            2.4654654654654653  0.014655406126094197  \\
            2.4684684684684686  0.012842756605123875  \\
            2.4714714714714714  0.011029946864580403  \\
            2.4744744744744747  0.00921761118417782  \\
            2.4774774774774775  0.007406382191584047  \\
            2.4804804804804803  0.0055968906485510455  \\
            2.4834834834834836  0.0037897652381515406  \\
            2.4864864864864864  0.001985632353195193  \\
            2.4894894894894897  0.00018511588589201992  \\
            2.4924924924924925  -0.0016111629811698062  \\
            2.4954954954954953  -0.003402585982660334  \\
            2.4984984984984986  -0.005188537976693592  \\
            2.5015015015015014  -0.006968407149493774  \\
            2.5045045045045047  -0.008741585218478265  \\
            2.5075075075075075  -0.010507467633688672  \\
            2.5105105105105103  -0.012265453777506529  \\
            2.5135135135135136  -0.014014947162590854  \\
            2.5165165165165164  -0.01575535562797115  \\
            2.5195195195195197  -0.017486091533234598  \\
            2.5225225225225225  -0.019206571950746903  \\
            2.5255255255255253  -0.020916218855842716  \\
            2.5285285285285286  -0.022614459314926654  \\
            2.5315315315315314  -0.024300725671426906  \\
            2.5345345345345347  -0.025974455729539575  \\
            2.5375375375375375  -0.027635092935708493  \\
            2.5405405405405403  -0.02928208655778165  \\
            2.5435435435435436  -0.030914891861790736  \\
            2.5465465465465464  -0.03253297028629525  \\
            2.5495495495495497  -0.034135789614239596  \\
            2.5525525525525525  -0.035722824142269495  \\
            2.5555555555555554  -0.037293554847452906  \\
            2.5585585585585586  -0.03884746955135819  \\
            2.5615615615615615  -0.04038406308143726  \\
            2.5645645645645647  -0.04190283742966136  \\
            2.5675675675675675  -0.04340330190836695  \\
            2.5705705705705704  -0.044884973303261286  \\
            2.5735735735735736  -0.04634737602353909  \\
            2.5765765765765765  -0.047790042249070463  \\
            2.5795795795795797  -0.0492125120746131  \\
            2.5825825825825826  -0.05061433365100353  \\
            2.5855855855855854  -0.051995063323290576  \\
            2.5885885885885886  -0.05335426576576749  \\
            2.5915915915915915  -0.05469151411386096  \\
            2.5945945945945947  -0.05600639009284336  \\
            2.5975975975975976  -0.057298484143328325  \\
            2.6006006006006004  -0.05856739554351114  \\
            2.6036036036036037  -0.05981273252812391  \\
            2.6066066066066065  -0.06103411240406895  \\
            2.6096096096096097  -0.06223116166269578  \\
            2.6126126126126126  -0.06340351608869478  \\
            2.6156156156156154  -0.06455082086557488  \\
            2.6186186186186187  -0.06567273067769414  \\
            2.6216216216216215  -0.06676890980882016  \\
            2.6246246246246248  -0.06783903223719087  \\
            2.6276276276276276  -0.06888278172704895  \\
            2.630630630630631  -0.06989985191662973  \\
            2.6336336336336337  -0.07088994640257747  \\
            2.6366366366366365  -0.07185277882076671  \\
            2.6396396396396398  -0.0727880729235134  \\
            2.6426426426426426  -0.07369556265315048  \\
            2.645645645645646  -0.07457499221195567  \\
            2.6486486486486487  -0.0754261161284123  \\
            2.6516516516516515  -0.07624869931978664  \\
            2.6546546546546548  -0.07704251715101143  \\
            2.6576576576576576  -0.07780735548986038  \\
            2.660660660660661  -0.07854301075840169  \\
            2.6636636636636637  -0.0792492899807229  \\
            2.6666666666666665  -0.07992601082691704  \\
            2.66966966966967  -0.08057300165332094  \\
            2.6726726726726726  -0.08119010153900255  \\
            2.675675675675676  -0.08177716031849036  \\
            2.6786786786786787  -0.08233403861074073  \\
            2.6816816816816815  -0.0828606078443426  \\
            2.684684684684685  -0.0833567502789575  \\
            2.6876876876876876  -0.08382235902299401  \\
            2.690690690690691  -0.08425733804751998  \\
            2.6936936936936937  -0.08466160219641468  \\
            2.6966966966966965  -0.08503507719276322  \\
            2.6996996996997  -0.08537769964150106  \\
            2.7027027027027026  -0.0856894170283139  \\
            2.705705705705706  -0.08597018771479956  \\
            2.7087087087087087  -0.08621998092990352  \\
            2.7117117117117115  -0.08643877675763635  \\
            2.714714714714715  -0.08662656612108495  \\
            2.7177177177177176  -0.08678335076273125  \\
            2.720720720720721  -0.08690914322109097  \\
            2.7237237237237237  -0.08700396680368933  \\
            2.7267267267267266  -0.08706785555638855  \\
            2.72972972972973  -0.08710085422908577  \\
            2.7327327327327327  -0.08710301823780019  \\
            2.735735735735736  -0.08707441362316894  \\
            2.7387387387387387  -0.08701511700537337  \\
            2.7417417417417416  -0.0869252155355183  \\
            2.744744744744745  -0.0868048068434871  \\
            2.7477477477477477  -0.08665399898229814  \\
            2.750750750750751  -0.08647291036898798  \\
            2.7537537537537538  -0.08626166972204842  \\
            2.7567567567567566  -0.08602041599544556  \\
            2.75975975975976  -0.08574929830925022  \\
            2.7627627627627627  -0.08544847587690964  \\
            2.765765765765766  -0.08511811792919255  \\
            2.7687687687687688  -0.08475840363483962  \\
            2.7717717717717716  -0.08436952201795249  \\
            2.774774774774775  -0.08395167187215734  \\
            2.7777777777777777  -0.08350506167157705  \\
            2.780780780780781  -0.08302990947864933  \\
            2.7837837837837838  -0.08252644284882896  \\
            2.7867867867867866  -0.08199489873221193  \\
            2.78978978978979  -0.0814355233721212  \\
            2.7927927927927927  -0.08084857220069591  \\
            2.795795795795796  -0.08023430973152332  \\
            2.798798798798799  -0.07959300944935846  \\
            2.8018018018018016  -0.07892495369697314  \\
            2.804804804804805  -0.0782304335591786  \\
            2.8078078078078077  -0.0775097487440687  \\
            2.810810810810811  -0.07676320746152766  \\
            2.813813813813814  -0.0759911262990497  \\
            2.8168168168168166  -0.07519383009491977  \\
            2.81981981981982  -0.07437165180880193  \\
            2.8228228228228227  -0.07352493238978519  \\
            2.825825825825826  -0.07265402064193835  \\
            2.828828828828829  -0.07175927308742269  \\
            2.8318318318318316  -0.07084105382721458  \\
            2.834834834834835  -0.06989973439949207  \\
            2.8378378378378377  -0.06893569363573597  \\
            2.840840840840841  -0.06794931751460001  \\
            2.843843843843844  -0.06694099901360588  \\
            2.8468468468468466  -0.06591113795871602  \\
            2.84984984984985  -0.06486014087184003  \\
            2.8528528528528527  -0.06378842081633343  \\
            2.855855855855856  -0.06269639724054227  \\
            2.858858858858859  -0.06158449581945183  \\
            2.8618618618618616  -0.06045314829450015  \\
            2.864864864864865  -0.05930279231161053  \\
            2.8678678678678677  -0.05813387125750385  \\
            2.870870870870871  -0.05694683409435234  \\
            2.873873873873874  -0.0557421351928304  \\
            2.876876876876877  -0.05452023416362515  \\
            2.87987987987988  -0.053281595687469104  \\
            2.8828828828828827  -0.052026689343751285  \\
            2.885885885885886  -0.05075598943777412  \\
            2.888888888888889  -0.04946997482671312  \\
            2.891891891891892  -0.048169128744343204  \\
            2.894894894894895  -0.046853938624596525  \\
            2.8978978978978978  -0.04552489592401043  \\
            2.900900900900901  -0.04418249594313044  \\
            2.903903903903904  -0.04282723764693383  \\
            2.906906906906907  -0.04145962348433322  \\
            2.90990990990991  -0.04008015920682551  \\
            2.9129129129129128  -0.03868935368635279  \\
            2.915915915915916  -0.037287718732434444  \\
            2.918918918918919  -0.035875768908637154  \\
            2.921921921921922  -0.03445402134844899  \\
            2.924924924924925  -0.03302299557061785  \\
            2.9279279279279278  -0.03158321329402042  \\
            2.930930930930931  -0.030135198252128972  \\
            2.933933933933934  -0.028679476007135694  \\
            2.936936936936937  -0.02721657376380103  \\
            2.93993993993994  -0.02574702018309343  \\
            2.942942942942943  -0.024271345195679975  \\
            2.945945945945946  -0.02279007981533435  \\
            2.948948948948949  -0.02130375595232939  \\
            2.951951951951952  -0.01981290622687317  \\
            2.954954954954955  -0.01831806378265521  \\
            2.957957957957958  -0.016819762100569416  \\
            2.960960960960961  -0.015318534812670731  \\
            2.963963963963964  -0.013814915516437133  \\
            2.966966966966967  -0.012309437589393499  \\
            2.96996996996997  -0.010802634004163088  \\
            2.972972972972973  -0.009295037144012072  \\
            2.975975975975976  -0.007787178618944558  \\
            2.978978978978979  -0.006279589082412897  \\
            2.981981981981982  -0.00477279804870766  \\
            2.984984984984985  -0.003267333711083905  \\
            2.987987987987988  -0.0017637227606873843  \\
            2.990990990990991  -0.0002624902063441169  \\
            2.993993993993994  0.0012358408047313386  \\
            2.996996996996997  0.002730749165246356  \\
            3.0  0.004221715985097349  \\
        }
        ;
    \addlegendentry {Hertzian dipole}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={24}, draw opacity={1.0}, line width={1.5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.003003003003003003  1.0010083969887653  \\
            0.006006006006006006  1.0007891074030217  \\
            0.009009009009009009  1.0004236813152394  \\
            0.012012012012012012  0.9999122035420175  \\
            0.015015015015015015  0.9992547927948131  \\
            0.018018018018018018  0.9984516016485362  \\
            0.021021021021021023  0.9975028165011371  \\
            0.024024024024024024  0.9964086575237575  \\
            0.02702702702702703  0.9951693786021503  \\
            0.03003003003003003  0.9937852672692326  \\
            0.03303303303303303  0.9922566446284955  \\
            0.036036036036036036  0.9905838652686452  \\
            0.03903903903903904  0.9887673171692772  \\
            0.042042042042042045  0.9868074215977192  \\
            0.04504504504504504  0.984704632996864  \\
            0.04804804804804805  0.9824594388644399  \\
            0.05105105105105105  0.9800723596232956  \\
            0.05405405405405406  0.9775439484830682  \\
            0.057057057057057055  0.974874791293073  \\
            0.06006006006006006  0.9720655063865797  \\
            0.06306306306306306  0.9691167444164281  \\
            0.06606606606606606  0.9660291881821453  \\
            0.06906906906906907  0.9628035524484351  \\
            0.07207207207207207  0.9594405837553323  \\
            0.07507507507507508  0.9559410602197961  \\
            0.07807807807807808  0.9523057913290697  \\
            0.08108108108108109  0.9485356177256669  \\
            0.08408408408408409  0.9446314109841604  \\
            0.08708708708708708  0.9405940733797474  \\
            0.09009009009009009  0.9364245376487694  \\
            0.09309309309309309  0.932123766741135  \\
            0.0960960960960961  0.927692753564811  \\
            0.0990990990990991  0.9231325207223859  \\
            0.1021021021021021  0.9184441202398393  \\
            0.10510510510510511  0.9136286332875373  \\
            0.10810810810810811  0.9086871698935782  \\
            0.1111111111111111  0.9036208686495678  \\
            0.11411411411411411  0.8984308964088529  \\
            0.11711711711711711  0.8931184479773724  \\
            0.12012012012012012  0.8876847457971722  \\
            0.12312312312312312  0.8821310396226817  \\
            0.12612612612612611  0.8764586061898407  \\
            0.12912912912912913  0.8706687488781819  \\
            0.13213213213213212  0.8647627973659454  \\
            0.13513513513513514  0.8587421072783592  \\
            0.13813813813813813  0.8526080598291307  \\
            0.14114114114114115  0.8463620614553066  \\
            0.14414414414414414  0.8400055434455658  \\
            0.14714714714714713  0.8335399615620732  \\
            0.15015015015015015  0.8269667956559951  \\
            0.15315315315315314  0.8202875492767683  \\
            0.15615615615615616  0.813503749275272  \\
            0.15915915915915915  0.8066169454009725  \\
            0.16216216216216217  0.7996287098931856  \\
            0.16516516516516516  0.7925406370665591  \\
            0.16816816816816818  0.7853543428908885  \\
            0.17117117117117117  0.7780714645654062  \\
            0.17417417417417416  0.7706936600876338  \\
            0.17717717717717718  0.7632226078169466  \\
            0.18018018018018017  0.7556600060329578  \\
            0.1831831831831832  0.7480075724888534  \\
            0.18618618618618618  0.7402670439598075  \\
            0.1891891891891892  0.7324401757865936  \\
            0.1921921921921922  0.7245287414145353  \\
            0.19519519519519518  0.7165345319279213  \\
            0.1981981981981982  0.7084593555800038  \\
            0.2012012012012012  0.7003050373187375  \\
            0.2042042042042042  0.6920734183083754  \\
            0.2072072072072072  0.6837663554470561  \\
            0.21021021021021022  0.6753857208805307  \\
            0.2132132132132132  0.6669334015121553  \\
            0.21621621621621623  0.6584112985092886  \\
            0.21921921921921922  0.649821326806245  \\
            0.2222222222222222  0.641165414603925  \\
            0.22522522522522523  0.6324455028662799  \\
            0.22822822822822822  0.623663544813742  \\
            0.23123123123123124  0.6148215054137688  \\
            0.23423423423423423  0.6059213608686425  \\
            0.23723723723723725  0.5969650981006693  \\
            0.24024024024024024  0.5879547142349218  \\
            0.24324324324324326  0.5788922160796695  \\
            0.24624624624624625  0.5697796196046485  \\
            0.24924924924924924  0.5606189494173108  \\
            0.25225225225225223  0.5514122382372  \\
            0.2552552552552553  0.542161526368609  \\
            0.25825825825825827  0.5328688611716538  \\
            0.26126126126126126  0.5235362965319292  \\
            0.26426426426426425  0.5141658923288746  \\
            0.2672672672672673  0.5047597139030167  \\
            0.2702702702702703  0.49531983152222975  \\
            0.2732732732732733  0.4858483198471605  \\
            0.27627627627627627  0.47634725739597195  \\
            0.27927927927927926  0.46681872600855495  \\
            0.2822822822822823  0.45726481031035343  \\
            0.2852852852852853  0.44768759717595996  \\
            0.2882882882882883  0.43808917519261903  \\
            0.2912912912912913  0.4284716341238024  \\
            0.29429429429429427  0.41883706437299584  \\
            0.2972972972972973  0.4091875564478487  \\
            0.3003003003003003  0.39952520042483713  \\
            0.3033033033033033  0.38985208541458694  \\
            0.3063063063063063  0.38017029902800736  \\
            0.30930930930930933  0.37048192684338305  \\
            0.3123123123123123  0.3607890518745709  \\
            0.3153153153153153  0.3510937540404515  \\
            0.3183183183183183  0.34139810963577594  \\
            0.3213213213213213  0.3317041908035658  \\
            0.32432432432432434  0.32201406500920027  \\
            0.32732732732732733  0.3123297945163441  \\
            0.3303303303303303  0.3026534358648541  \\
            0.3333333333333333  0.29298703935081605  \\
            0.33633633633633636  0.28333264850884843  \\
            0.33933933933933935  0.27369229959681934  \\
            0.34234234234234234  0.2640680210831165  \\
            0.34534534534534533  0.25446183313661247  \\
            0.3483483483483483  0.24487574711946547  \\
            0.35135135135135137  0.23531176508289173  \\
            0.35435435435435436  0.22577187926605274  \\
            0.35735735735735735  0.2162580715981877  \\
            0.36036036036036034  0.2067723132041373  \\
            0.3633633633633634  0.1973165639133804  \\
            0.3663663663663664  0.18789277177273292  \\
            0.36936936936936937  0.17850287256282552  \\
            0.37237237237237236  0.1691487893185072  \\
            0.37537537537537535  0.15983243185329274  \\
            0.3783783783783784  0.15055569628799104  \\
            0.3813813813813814  0.14132046458363862  \\
            0.3843843843843844  0.13212860407886465  \\
            0.38738738738738737  0.1229819670318139  \\
            0.39039039039039036  0.11388239016675143  \\
            0.3933933933933934  0.10483169422546787  \\
            0.3963963963963964  0.09583168352361274  \\
            0.3993993993993994  0.08688414551206693  \\
            0.4024024024024024  0.07799085034347959  \\
            0.40540540540540543  0.06915355044407619  \\
            0.4084084084084084  0.06037398009086691  \\
            0.4114114114114114  0.05165385499434932  \\
            0.4144144144144144  0.042994871886833326  \\
            0.4174174174174174  0.03439870811648691  \\
            0.42042042042042044  0.02586702124721754  \\
            0.42342342342342343  0.017401448664486813  \\
            0.4264264264264264  0.00900360718717245  \\
            0.4294294294294294  0.0006750926855725356  \\
            0.43243243243243246  -0.0075825202943456925  \\
            0.43543543543543545  -0.015767678900353452  \\
            0.43843843843843844  -0.023878852336927735  \\
            0.44144144144144143  -0.03191453222168294  \\
            0.4444444444444444  -0.03987323293517872  \\
            0.44744744744744747  -0.047753491964004184  \\
            0.45045045045045046  -0.055553870237062375  \\
            0.45345345345345345  -0.0632729524549551  \\
            0.45645645645645644  -0.07090934741239587  \\
            0.4594594594594595  -0.0784616883135577  \\
            0.4624624624624625  -0.08592863308028337  \\
            0.46546546546546547  -0.09330886465307738  \\
            0.46846846846846846  -0.10060109128480063  \\
            0.47147147147147145  -0.10780404682699948  \\
            0.4744744744744745  -0.11491649100879425  \\
            0.4774774774774775  -0.12193720970825465  \\
            0.4804804804804805  -0.12886501521620491  \\
            0.48348348348348347  -0.13569874649238184  \\
            0.4864864864864865  -0.1424372694138909  \\
            0.4894894894894895  -0.149079477015898  \\
            0.4924924924924925  -0.15562428972449707  \\
            0.4954954954954955  -0.1620706555817011  \\
            0.4984984984984985  -0.1684175504625001  \\
            0.5015015015015015  -0.17466397828393665  \\
            0.5045045045045045  -0.18080897120615025  \\
            0.5075075075075075  -0.18685158982534344  \\
            0.5105105105105106  -0.19279092335862594  \\
            0.5135135135135135  -0.19862608982069677  \\
            0.5165165165165165  -0.20435623619232196  \\
            0.5195195195195195  -0.20998053858057572  \\
            0.5225225225225225  -0.21549820237080572  \\
            0.5255255255255256  -0.2209084623702949  \\
            0.5285285285285285  -0.22621058294358817  \\
            0.5315315315315315  -0.23140385813945732  \\
            0.5345345345345346  -0.2364876118094801  \\
            0.5375375375375375  -0.2414611977182112  \\
            0.5405405405405406  -0.24632399964492574  \\
            0.5435435435435435  -0.2510754314769169  \\
            0.5465465465465466  -0.2557149372943358  \\
            0.5495495495495496  -0.2602419914465583  \\
            0.5525525525525525  -0.2646560986200714  \\
            0.5555555555555556  -0.2689567938978698  \\
            0.5585585585585585  -0.2731436428103611  \\
            0.5615615615615616  -0.2772162413777729  \\
            0.5645645645645646  -0.28117421614406674  \\
            0.5675675675675675  -0.28501722420235726  \\
            0.5705705705705706  -0.28874495321184546  \\
            0.5735735735735735  -0.2923571214062698  \\
            0.5765765765765766  -0.2958534775938889  \\
            0.5795795795795796  -0.2992338011490051  \\
            0.5825825825825826  -0.3024979019950469  \\
            0.5855855855855856  -0.30564562057922356  \\
            0.5885885885885885  -0.3086768278387772  \\
            0.5915915915915916  -0.3115914251588479  \\
            0.5945945945945946  -0.31438934432198323  \\
            0.5975975975975976  -0.31707054744931296  \\
            0.6006006006006006  -0.31963502693342394  \\
            0.6036036036036037  -0.3220828053629625  \\
            0.6066066066066066  -0.32441393543900104  \\
            0.6096096096096096  -0.3266284998832045  \\
            0.6126126126126126  -0.3287266113378348  \\
            0.6156156156156156  -0.33070841225763814  \\
            0.6186186186186187  -0.3325740747936512  \\
            0.6216216216216216  -0.33432380066898076  \\
            0.6246246246246246  -0.33595782104659844  \\
            0.6276276276276276  -0.337476396389204  \\
            0.6306306306306306  -0.3388798163112079  \\
            0.6336336336336337  -0.3401683994228904  \\
            0.6366366366366366  -0.3413424931667917  \\
            0.6396396396396397  -0.3424024736463931  \\
            0.6426426426426426  -0.34334874544715244  \\
            0.6456456456456456  -0.3441817414499536  \\
            0.6486486486486487  -0.34490192263704034  \\
            0.6516516516516516  -0.3455097778904975  \\
            0.6546546546546547  -0.3460058237833537  \\
            0.6576576576576577  -0.3463906043633742  \\
            0.6606606606606606  -0.34666469092961966  \\
            0.6636636636636637  -0.34682868180184706  \\
            0.6666666666666666  -0.3468832020828296  \\
            0.6696696696696697  -0.3468289034136745  \\
            0.6726726726726727  -0.34666646372222587  \\
            0.6756756756756757  -0.346396586964627  \\
            0.6786786786786787  -0.34602000286013956  \\
            0.6816816816816816  -0.34553746661929746  \\
            0.6846846846846847  -0.3449497586654881  \\
            0.6876876876876877  -0.3442576843500542  \\
            0.6906906906906907  -0.3434620736610067  \\
            0.6936936936936937  -0.3425637809254439  \\
            0.6966966966966966  -0.34156368450577373  \\
            0.6996996996996997  -0.34046268648983663  \\
            0.7027027027027027  -0.33926171237503  \\
            0.7057057057057057  -0.33796171074653353  \\
            0.7087087087087087  -0.3365636529497387  \\
            0.7117117117117117  -0.3350685327569922  \\
            0.7147147147147147  -0.3334773660287476  \\
            0.7177177177177178  -0.3317911903692465  \\
            0.7207207207207207  -0.3300110647768285  \\
            0.7237237237237237  -0.3281380692889826  \\
            0.7267267267267268  -0.3261733046222554  \\
            0.7297297297297297  -0.3241178918071233  \\
            0.7327327327327328  -0.3219729718179491  \\
            0.7357357357357357  -0.31973970519813255  \\
            0.7387387387387387  -0.31741927168057904  \\
            0.7417417417417418  -0.31501286980359705  \\
            0.7447447447447447  -0.3125217165223481  \\
            0.7477477477477478  -0.3099470468159698  \\
            0.7507507507507507  -0.3072901132904927  \\
            0.7537537537537538  -0.30455218577766924  \\
            0.7567567567567568  -0.3017345509298494  \\
            0.7597597597597597  -0.29883851181101395  \\
            0.7627627627627628  -0.2958653874841019  \\
            0.7657657657657657  -0.29281651259475233  \\
            0.7687687687687688  -0.2896932369515901  \\
            0.7717717717717718  -0.2864969251031844  \\
            0.7747747747747747  -0.283228955911806  \\
            0.7777777777777778  -0.2798907221241161  \\
            0.7807807807807807  -0.27648362993891784  \\
            0.7837837837837838  -0.27300909857209205  \\
            0.7867867867867868  -0.269468559818869  \\
            0.7897897897897898  -0.2658634576135423  \\
            0.7927927927927928  -0.26219524758677926  \\
            0.7957957957957958  -0.2584653966206524  \\
            0.7987987987987988  -0.2546753824015235  \\
            0.8018018018018018  -0.25082669297091925  \\
            0.8048048048048048  -0.24692082627453144  \\
            0.8078078078078078  -0.24295928970947334  \\
            0.8108108108108109  -0.23894359966993575  \\
            0.8138138138138138  -0.23487528109136702  \\
            0.8168168168168168  -0.2307558669933224  \\
            0.8198198198198198  -0.22658689802111484  \\
            0.8228228228228228  -0.222369921986398  \\
            0.8258258258258259  -0.21810649340683214  \\
            0.8288288288288288  -0.2137981730449504  \\
            0.8318318318318318  -0.20944652744637446  \\
            0.8348348348348348  -0.2050531284775151  \\
            0.8378378378378378  -0.2006195528628859  \\
            0.8408408408408409  -0.1961473817221739  \\
            0.8438438438438438  -0.19163820010719937  \\
            0.8468468468468469  -0.18709359653890034  \\
            0.8498498498498499  -0.18251516254447975  \\
            0.8528528528528528  -0.1779044921948461  \\
            0.8558558558558559  -0.17326318164248733  \\
            0.8588588588588588  -0.1685928286599095  \\
            0.8618618618618619  -0.1638950321787717  \\
            0.8648648648648649  -0.15917139182986037  \\
            0.8678678678678678  -0.15442350748402278  \\
            0.8708708708708709  -0.1496529787942034  \\
            0.8738738738738738  -0.14486140473871292  \\
            0.8768768768768769  -0.14005038316585378  \\
            0.8798798798798799  -0.1352215103400442  \\
            0.8828828828828829  -0.13037638048956515  \\
            0.8858858858858859  -0.125516585356059  \\
            0.8888888888888888  -0.12064371374591035  \\
            0.8918918918918919  -0.11575935108363783  \\
            0.8948948948948949  -0.11086507896742241  \\
            0.8978978978978979  -0.10596247472690137  \\
            0.9009009009009009  -0.10105311098334513  \\
            0.9039039039039038  -0.09613855521235687  \\
            0.9069069069069069  -0.09122036930919997  \\
            0.9099099099099099  -0.08630010915689157  \\
            0.9129129129129129  -0.08137932419717503  \\
            0.9159159159159159  -0.07645955700449189  \\
            0.918918918918919  -0.07154234286307991  \\
            0.9219219219219219  -0.0666292093473042  \\
            0.924924924924925  -0.06172167590534918  \\
            0.9279279279279279  -0.05682125344638045  \\
            0.9309309309309309  -0.05192944393129366  \\
            0.933933933933934  -0.04704773996716407  \\
            0.9369369369369369  -0.04217762440550513  \\
            0.93993993993994  -0.037320569944453943  \\
            0.9429429429429429  -0.032478038734985226  \\
            0.9459459459459459  -0.027651481991266005  \\
            0.948948948948949  -0.022842339605257615  \\
            0.9519519519519519  -0.01805203976566685  \\
            0.954954954954955  -0.013281998581353557  \\
            0.9579579579579579  -0.008533619709293836  \\
            0.960960960960961  -0.0038082939872010773  \\
            0.963963963963964  0.0008926009290968494  \\
            0.9669669669669669  0.005567700923427807  \\
            0.96996996996997  0.0102156557720972  \\
            0.972972972972973  0.014835129491664996  \\
            0.975975975975976  0.019424800681589537  \\
            0.978978978978979  0.023983362861644784  \\
            0.9819819819819819  0.02850952480402269  \\
            0.984984984984985  0.03300201086003525  \\
            0.987987987987988  0.037459561281328484  \\
            0.990990990990991  0.04188093253552521  \\
            0.993993993993994  0.04626489761621898  \\
            0.996996996996997  0.05061024634723206  \\
            1.0  0.05491578568106701  \\
            1.003003003003003  0.059180339991469676  \\
            1.006006006006006  0.06340275136003398  \\
            1.009009009009009  0.06758187985677457  \\
            1.012012012012012  0.07171660381459562  \\
            1.015015015015015  0.07580582009758997  \\
            1.018018018018018  0.07984844436310062  \\
            1.021021021021021  0.08384341131748214  \\
            1.024024024024024  0.08778967496549657  \\
            1.027027027027027  0.09168620885328756  \\
            1.03003003003003  0.09553200630487062  \\
            1.033033033033033  0.09932608065208667  \\
            1.0360360360360361  0.10306746545796312  \\
            1.039039039039039  0.10675521473343039  \\
            1.042042042042042  0.11038840314734463  \\
            1.045045045045045  0.11396612622977005  \\
            1.048048048048048  0.11748750056847189  \\
            1.0510510510510511  0.12095166399858037  \\
            1.054054054054054  0.12435777578538218  \\
            1.057057057057057  0.1277050168002015  \\
            1.06006006006006  0.13099258968933078  \\
            1.063063063063063  0.13421971903598223  \\
            1.0660660660660661  0.13738565151522023  \\
            1.0690690690690692  0.14048965604185015  \\
            1.072072072072072  0.14353102391123224  \\
            1.075075075075075  0.14650906893299562  \\
            1.078078078078078  0.14942312755762732  \\
            1.0810810810810811  0.15227255899591743  \\
            1.0840840840840842  0.15505674533123717  \\
            1.087087087087087  0.1577750916246368  \\
            1.09009009009009  0.1604270260127442  \\
            1.093093093093093  0.16301199979845468  \\
            1.0960960960960962  0.16552948753440086  \\
            1.0990990990990992  0.16797898709919115  \\
            1.102102102102102  0.17036001976641663  \\
            1.105105105105105  0.17267213026641567  \\
            1.1081081081081081  0.17491488684079956  \\
            1.1111111111111112  0.17708788128973874  \\
            1.1141141141141142  0.17919072901200905  \\
            1.117117117117117  0.18122306903780794  \\
            1.12012012012012  0.18318456405434416  \\
            1.1231231231231231  0.18507490042421046  \\
            1.1261261261261262  0.18689378819655286  \\
            1.1291291291291292  0.18864096111104844  \\
            1.132132132132132  0.19031617659470698  \\
            1.135135135135135  0.19191921575151683  \\
            1.1381381381381381  0.19344988334495142  \\
            1.1411411411411412  0.1949080077733631  \\
            1.1441441441441442  0.1962934410382841  \\
            1.147147147147147  0.19760605870566528  \\
            1.15015015015015  0.19884575986007794  \\
            1.1531531531531531  0.2000124670519107  \\
            1.1561561561561562  0.20110612623759633  \\
            1.1591591591591592  0.20212670671289779  \\
            1.162162162162162  0.2030742010392971  \\
            1.165165165165165  0.2039486249635209  \\
            1.1681681681681682  0.20475001733024584  \\
            1.1711711711711712  0.20547843998802673  \\
            1.1741741741741742  0.20613397768849168  \\
            1.177177177177177  0.20671673797885082  \\
            1.1801801801801801  0.20722685108776961  \\
            1.1831831831831832  0.20766446980465492  \\
            1.1861861861861862  0.20802976935240738  \\
            1.1891891891891893  0.208322947253696  \\
            1.1921921921921923  0.2085442231908095  \\
            1.1951951951951951  0.20869383885914475  \\
            1.1981981981981982  0.20877205781438934  \\
            1.2012012012012012  0.20877916531346458  \\
            1.2042042042042043  0.20871546814928907  \\
            1.2072072072072073  0.20858129447943036  \\
            1.2102102102102101  0.20837699364871012  \\
            1.2132132132132132  0.20810293600583551  \\
            1.2162162162162162  0.20775951271412207  \\
            1.2192192192192193  0.2073471355563859  \\
            1.2222222222222223  0.20686623673407467  \\
            1.2252252252252251  0.20631726866071712  \\
            1.2282282282282282  0.2057007037497645  \\
            1.2312312312312312  0.20501703419690587  \\
            1.2342342342342343  0.2042667717569349  \\
            1.2372372372372373  0.2034504475152527  \\
            1.2402402402402402  0.20256861165408835  \\
            1.2432432432432432  0.20162183321352137  \\
            1.2462462462462462  0.20061069984739474  \\
            1.2492492492492493  0.19953581757420316  \\
            1.2522522522522523  0.19839781052304803  \\
            1.2552552552552552  0.19719732067474827  \\
            1.2582582582582582  0.19593500759819757  \\
            1.2612612612612613  0.1946115481820642  \\
            1.2642642642642643  0.19322763636192433  \\
            1.2672672672672673  0.19178398284292486  \\
            1.2702702702702702  0.19028131481807434  \\
            1.2732732732732732  0.18872037568225675  \\
            1.2762762762762763  0.18710192474206977  \\
            1.2792792792792793  0.18542673692158496  \\
            1.2822822822822824  0.18369560246413297  \\
            1.2852852852852852  0.18190932663021375  \\
            1.2882882882882882  0.18006872939163554  \\
            1.2912912912912913  0.17817464512198952  \\
            1.2942942942942943  0.17622792228355788  \\
            1.2972972972972974  0.17422942311076817  \\
            1.3003003003003002  0.17218002329029752  \\
            1.3033033033033032  0.170080611637933  \\
            1.3063063063063063  0.1679320897722981  \\
            1.3093093093093093  0.16573537178555514  \\
            1.3123123123123124  0.1634913839111882  \\
            1.3153153153153154  0.16120106418898442  \\
            1.3183183183183182  0.1588653621273178  \\
            1.3213213213213213  0.15648523836285086  \\
            1.3243243243243243  0.15406166431776516  \\
            1.3273273273273274  0.15159562185463407  \\
            1.3303303303303304  0.14908810292904817  \\
            1.3333333333333333  0.14654010924011077  \\
            1.3363363363363363  0.1439526518789151  \\
            1.3393393393393394  0.14132675097511796  \\
            1.3423423423423424  0.13866343534172462  \\
            1.3453453453453454  0.1359637421182011  \\
            1.3483483483483483  0.13322871641202672  \\
            1.3513513513513513  0.13045941093880445  \\
            1.3543543543543544  0.12765688566104536  \\
            1.3573573573573574  0.12482220742574111  \\
            1.3603603603603605  0.12195644960084112  \\
            1.3633633633633633  0.11906069171075186  \\
            1.3663663663663663  0.11613601907097287  \\
            1.3693693693693694  0.11318352242198765  \\
            1.3723723723723724  0.11020429756252294  \\
            1.3753753753753755  0.10719944498229421  \\
            1.3783783783783783  0.10417006949435548  \\
            1.3813813813813813  0.1011172798671634  \\
            1.3843843843843844  0.09804218845647851  \\
            1.3873873873873874  0.09494591083721587  \\
            1.3903903903903905  0.09182956543535671  \\
            1.3933933933933933  0.08869427316004551  \\
            1.3963963963963963  0.08554115703597695  \\
            1.3993993993993994  0.08237134183619617  \\
            1.4024024024024024  0.07918595371541853  \\
            1.4054054054054055  0.07598611984398851  \\
            1.4084084084084083  0.07277296804258897  \\
            1.4114114114114114  0.0695476264178114  \\
            1.4144144144144144  0.06631122299870325  \\
            1.4174174174174174  0.06306488537440115  \\
            1.4204204204204205  0.05980974033296144  \\
            1.4234234234234233  0.0565469135015004  \\
            1.4264264264264264  0.0532775289877517  \\
            1.4294294294294294  0.05000270902315117  \\
            1.4324324324324325  0.0467235736075576  \\
            1.4354354354354355  0.043441240155717986  \\
            1.4384384384384385  0.040156823145580695  \\
            1.4414414414414414  0.036871433768567406  \\
            1.4444444444444444  0.03358617958190489  \\
            1.4474474474474475  0.030302164163125492  \\
            1.4504504504504505  0.027020486766833444  \\
            1.4534534534534536  0.023742241983846255  \\
            1.4564564564564564  0.020468519402808364  \\
            1.4594594594594594  0.01720040327437853  \\
            1.4624624624624625  0.01393897217809198  \\
            1.4654654654654655  0.010685298691994383  \\
            1.4684684684684686  0.00744044906514342  \\
            1.4714714714714714  0.004205482893079642  \\
            1.4744744744744744  0.0009814527963549246  \\
            1.4774774774774775  -0.0022305958977831227  \\
            1.4804804804804805  -0.005429625470459012  \\
            1.4834834834834836  -0.008614606122897895  \\
            1.4864864864864864  -0.011784516284725982  \\
            1.4894894894894894  -0.014938342918752148  \\
            1.4924924924924925  -0.018075081822143256  \\
            1.4954954954954955  -0.02119373792390712  \\
            1.4984984984984986  -0.024293325578599444  \\
            1.5015015015015014  -0.027372868856168377  \\
            1.5045045045045045  -0.030431401827857398  \\
            1.5075075075075075  -0.0334679688480827  \\
            1.5105105105105106  -0.03648162483220966  \\
            1.5135135135135136  -0.03947143553014569  \\
            1.5165165165165164  -0.04243647779567829  \\
            1.5195195195195195  -0.04537583985147918  \\
            1.5225225225225225  -0.04828862154970302  \\
            1.5255255255255256  -0.05117393462811003  \\
            1.5285285285285286  -0.05403090296164002  \\
            1.5315315315315314  -0.05685866280937068  \\
            1.5345345345345345  -0.05965636305679321  \\
            1.5375375375375375  -0.062423165453339494  \\
            1.5405405405405406  -0.06515824484509672  \\
            1.5435435435435436  -0.06786078940264877  \\
            1.5465465465465464  -0.07053000084398259  \\
            1.5495495495495495  -0.07316509465240294  \\
            1.5525525525525525  -0.07576530028939428  \\
            1.5555555555555556  -0.0783298614023812  \\
            1.5585585585585586  -0.08085803602732766  \\
            1.5615615615615615  -0.08334909678612665  \\
            1.5645645645645645  -0.08580233107873068  \\
            1.5675675675675675  -0.08821704126997229  \\
            1.5705705705705706  -0.09059254487103158  \\
            1.5735735735735736  -0.09292817471550267  \\
            1.5765765765765767  -0.09522327913002014  \\
            1.5795795795795795  -0.09747722209940188  \\
            1.5825825825825826  -0.09968938342626908  \\
            1.5855855855855856  -0.10185915888510913  \\
            1.5885885885885886  -0.1039859603707423  \\
            1.5915915915915917  -0.10606921604116096  \\
            1.5945945945945945  -0.10810837045471  \\
            1.5975975975975976  -0.11010288470157716  \\
            1.6006006006006006  -0.11205223652956552  \\
            1.6036036036036037  -0.11395592046412434  \\
            1.6066066066066067  -0.11581344792261142  \\
            1.6096096096096095  -0.11762434732276583  \\
            1.6126126126126126  -0.11938816418537157  \\
            1.6156156156156156  -0.12110446123109252  \\
            1.6186186186186187  -0.12277281847146232  \\
            1.6216216216216217  -0.12439283329401514  \\
            1.6246246246246245  -0.1259641205415448  \\
            1.6276276276276276  -0.12748631258548018  \\
            1.6306306306306306  -0.12895905939336902  \\
            1.6336336336336337  -0.13038202859046358  \\
            1.6366366366366367  -0.13175490551540184  \\
            1.6396396396396395  -0.13307739326998141  \\
            1.6426426426426426  -0.13434921276302603  \\
            1.6456456456456456  -0.13557010274834358  \\
            1.6486486486486487  -0.1367398198567788  \\
            1.6516516516516517  -0.1378581386223657  \\
            1.6546546546546546  -0.13892485150258524  \\
            1.6576576576576576  -0.13993976889273607  \\
            1.6606606606606606  -0.14090271913442917  \\
            1.6636636636636637  -0.14181354851821845  \\
            1.6666666666666667  -0.14267212128037943  \\
            1.6696696696696696  -0.14347831959385338  \\
            1.6726726726726726  -0.14423204355337374  \\
            1.6756756756756757  -0.14493321115479313  \\
            1.6786786786786787  -0.14558175826863362  \\
            1.6816816816816818  -0.1461776386078819  \\
            1.6846846846846846  -0.14672082369005476  \\
            1.6876876876876876  -0.14721130279356004  \\
            1.6906906906906907  -0.14764908290838377  \\
            1.6936936936936937  -0.14803418868113086  \\
            1.6966966966966968  -0.14836666235445228  \\
            1.6996996996996998  -0.14864656370089235  \\
            1.7027027027027026  -0.14887396995119148  \\
            1.7057057057057057  -0.14904897571707987  \\
            1.7087087087087087  -0.1491716929086025  \\
            1.7117117117117118  -0.149242250646015  \\
            1.7147147147147148  -0.1492607951662921  \\
            1.7177177177177176  -0.14922748972429192  \\
            1.7207207207207207  -0.1491425144886228  \\
            1.7237237237237237  -0.14900606643225778  \\
            1.7267267267267268  -0.14881835921794598  \\
            1.7297297297297298  -0.1485796230784707  \\
            1.7327327327327327  -0.1482901046918057  \\
            1.7357357357357357  -0.14795006705122302  \\
            1.7387387387387387  -0.14755978933040612  \\
            1.7417417417417418  -0.1471195667436257  \\
            1.7447447447447448  -0.14662971040103412  \\
            1.7477477477477477  -0.146090547159139  \\
            1.7507507507507507  -0.14550241946651446  \\
            1.7537537537537538  -0.14486568520481513  \\
            1.7567567567567568  -0.14418071752515124  \\
            1.7597597597597598  -0.1434479046798941  \\
            1.7627627627627627  -0.1426676498499756  \\
            1.7657657657657657  -0.1418403709677476  \\
            1.7687687687687688  -0.14096650053547366  \\
            1.7717717717717718  -0.1400464854395184  \\
            1.7747747747747749  -0.13908078676030877  \\
            1.7777777777777777  -0.13806987957813754  \\
            1.7807807807807807  -0.13701425277488344  \\
            1.7837837837837838  -0.135914408831722  \\
            1.7867867867867868  -0.13477086362290303  \\
            1.7897897897897899  -0.13358414620567097  \\
            1.7927927927927927  -0.13235479860640684  \\
            1.7957957957957957  -0.13108337560307057  \\
            1.7987987987987988  -0.1297704445040222  \\
            1.8018018018018018  -0.1284165849233057  \\
            1.8048048048048049  -0.12702238855247466  \\
            1.8078078078078077  -0.12558845892904363  \\
            1.8108108108108107  -0.12411541120165033  \\
            1.8138138138138138  -0.12260387189201037  \\
            1.8168168168168168  -0.12105447865375354  \\
            1.8198198198198199  -0.11946788002822446  \\
            1.822822822822823  -0.11784473519733776  \\
            1.8258258258258258  -0.11618571373357438  \\
            1.8288288288288288  -0.1144914953472065  \\
            1.8318318318318318  -0.11276276963084308  \\
            1.834834834834835  -0.11100023580138402  \\
            1.837837837837838  -0.1092046024394733  \\
            1.8408408408408408  -0.10737658722654543  \\
            1.8438438438438438  -0.1055169166795526  \\
            1.8468468468468469  -0.10362632588346853  \\
            1.84984984984985  -0.10170555822166069  \\
            1.852852852852853  -0.09975536510422447  \\
            1.8558558558558558  -0.09777650569437207  \\
            1.8588588588588588  -0.09576974663297229  \\
            1.8618618618618619  -0.09373586176133594  \\
            1.864864864864865  -0.09167563184233929  \\
            1.867867867867868  -0.08958984427998382  \\
            1.8708708708708708  -0.08747929283748763  \\
            1.8738738738738738  -0.08534477735400246  \\
            1.8768768768768769  -0.08318710346005523  \\
            1.87987987987988  -0.08100708229180822  \\
            1.882882882882883  -0.07880553020423733  \\
            1.8858858858858858  -0.07658326848332082  \\
            1.8888888888888888  -0.07434112305734  \\
            1.8918918918918919  -0.07207992420738704  \\
            1.894894894894895  -0.06980050627717495  \\
            1.897897897897898  -0.0675037073822499  \\
            1.9009009009009008  -0.06519036911870132  \\
            1.9039039039039038  -0.0628613362714664  \\
            1.906906906906907  -0.06051745652232675  \\
            1.90990990990991  -0.05815958015769358  \\
            1.912912912912913  -0.05578855977627811  \\
            1.9159159159159158  -0.05340524999674341  \\
            1.9189189189189189  -0.05101050716543384  \\
            1.921921921921922  -0.04860518906428001  \\
            1.924924924924925  -0.046190154618971226  \\
            1.927927927927928  -0.04376626360749441  \\
            1.9309309309309308  -0.04133437636913322  \\
            1.9339339339339339  -0.03889535351402161  \\
            1.936936936936937  -0.03645005563334758  \\
            1.93993993993994  -0.03399934301030034  \\
            1.942942942942943  -0.03154407533185317  \\
            1.945945945945946  -0.02908511140147818  \\
            1.9489489489489489  -0.02662330885288273  \\
            1.951951951951952  -0.02415952386485947  \\
            1.954954954954955  -0.021694610877344873  \\
            1.957957957957958  -0.019229422308771855  \\
            1.960960960960961  -0.01676480827481186  \\
            1.9639639639639639  -0.01430161630859211  \\
            1.966966966966967  -0.011840691082479236  \\
            1.96996996996997  -0.00938287413151711  \\
            1.972972972972973  -0.006929003578604584  \\
            1.975975975975976  -0.004479913861503184  \\
            1.978978978978979  -0.002036435461757602  \\
            1.981981981981982  0.00040060536438533316  \\
            1.984984984984985  0.0028303868529724104  \\
            1.987987987987988  0.005252091997174363  \\
            1.990990990990991  0.007664908809866876  \\
            1.993993993993994  0.010068030583879633  \\
            1.996996996996997  0.012460656149835506  \\
            2.0  0.014841990131496783  \\
            2.003003003003003  0.01721124319854173  \\
            2.006006006006006  0.019567632316694908  \\
            2.009009009009009  0.02191038099513034  \\
            2.012012012012012  0.02423871953107846  \\
            2.015015015015015  0.026551885251554518  \\
            2.018018018018018  0.028849122752141538  \\
            2.021021021021021  0.031129684132754038  \\
            2.024024024024024  0.0333928292303064  \\
            2.027027027027027  0.03563782584822519  \\
            2.03003003003003  0.03786394998272606  \\
            2.033033033033033  0.04007048604579806  \\
            2.036036036036036  0.042256727084820575  \\
            2.039039039039039  0.044421974998751376  \\
            2.042042042042042  0.046565540750824044  \\
            2.045045045045045  0.04868674457768755  \\
            2.048048048048048  0.050784916194930335  \\
            2.051051051051051  0.052859394998928125  \\
            2.054054054054054  0.05490953026495506  \\
            2.057057057057057  0.05693468134150466  \\
            2.06006006006006  0.0589342178407607  \\
            2.063063063063063  0.060907519825166886  \\
            2.066066066066066  0.06285397799003967  \\
            2.069069069069069  0.06477299384217433  \\
            2.0720720720720722  0.06666397987439399  \\
            2.075075075075075  0.06852635973599155  \\
            2.078078078078078  0.07035956839901843  \\
            2.081081081081081  0.07216305232037451  \\
            2.084084084084084  0.07393626959965285  \\
            2.0870870870870872  0.07567869013269998  \\
            2.09009009009009  0.0773897957608462  \\
            2.093093093093093  0.07906908041577013  \\
            2.096096096096096  0.08071605025995575  \\
            2.099099099099099  0.08233022382270747  \\
            2.1021021021021022  0.08391113213168767  \\
            2.105105105105105  0.08545831883994108  \\
            2.108108108108108  0.0869713403483778  \\
            2.111111111111111  0.08844976592368035  \\
            2.114114114114114  0.08989317781160831  \\
            2.1171171171171173  0.0913011713456725  \\
            2.12012012012012  0.09267335505115276  \\
            2.123123123123123  0.09400935074443605  \\
            2.126126126126126  0.09530879362765023  \\
            2.129129129129129  0.0965713323785756  \\
            2.1321321321321323  0.09779662923581212  \\
            2.135135135135135  0.09898436007918557  \\
            2.1381381381381384  0.10013421450537778  \\
            2.141141141141141  0.10124589589876379  \\
            2.144144144144144  0.10231912149744543  \\
            2.1471471471471473  0.10335362245446923  \\
            2.15015015015015  0.104349143894218  \\
            2.1531531531531534  0.10530544496397047  \\
            2.156156156156156  0.1062222988806191  \\
            2.159159159159159  0.10709949297254569  \\
            2.1621621621621623  0.10793682871664707  \\
            2.165165165165165  0.10873412177051256  \\
            2.1681681681681684  0.10949120199975217  \\
            2.171171171171171  0.11020791350047668  \\
            2.174174174174174  0.11088411461693365  \\
            2.1771771771771773  0.11151967795430424  \\
            2.18018018018018  0.11211449038666682  \\
            2.1831831831831834  0.11266845306013519  \\
            2.186186186186186  0.11318148139118268  \\
            2.189189189189189  0.11365350506016134  \\
            2.1921921921921923  0.11408446800003004  \\
            2.195195195195195  0.11447432838030602  \\
            2.1981981981981984  0.11482305858625545  \\
            2.201201201201201  0.11513064519334044  \\
            2.204204204204204  0.11539708893694176  \\
            2.2072072072072073  0.11562240467737772  \\
            2.21021021021021  0.11580662136024138  \\
            2.2132132132132134  0.11594978197207928  \\
            2.2162162162162162  0.11605194349143773  \\
            2.219219219219219  0.1161131768353018  \\
            2.2222222222222223  0.11613356680095645  \\
            2.225225225225225  0.11611321200329888  \\
            2.2282282282282284  0.11605222480763235  \\
            2.2312312312312312  0.1159507312579751  \\
            2.234234234234234  0.11580887100091744  \\
            2.2372372372372373  0.11562679720506219  \\
            2.24024024024024  0.11540467647608611  \\
            2.2432432432432434  0.11514268876745903  \\
            2.2462462462462462  0.1148410272868608  \\
            2.249249249249249  0.11449989839833731  \\
            2.2522522522522523  0.11411952152023645  \\
            2.255255255255255  0.1137001290189689  \\
            2.2582582582582584  0.11324196609863683  \\
            2.2612612612612613  0.11274529068657854  \\
            2.264264264264264  0.11221037331487392  \\
            2.2672672672672673  0.11163749699786171  \\
            2.27027027027027  0.11102695710571696  \\
            2.2732732732732734  0.1103790612341389  \\
            2.2762762762762763  0.10969412907020429  \\
            2.279279279279279  0.1089724922544356  \\
            2.2822822822822824  0.10821449423914252  \\
            2.285285285285285  0.10742049014308931  \\
            2.2882882882882885  0.10659084660254668  \\
            2.2912912912912913  0.10572594161878526  \\
            2.294294294294294  0.10482616440206954  \\
            2.2972972972972974  0.1038919152122121  \\
            2.3003003003003  0.10292360519575106  \\
            2.3033033033033035  0.10192165621980864  \\
            2.3063063063063063  0.10088650070269854  \\
            2.309309309309309  0.09981858144134288  \\
            2.3123123123123124  0.09871835143556391  \\
            2.315315315315315  0.09758627370931919  \\
            2.3183183183183185  0.0964228211289421  \\
            2.3213213213213213  0.09522847621845977  \\
            2.324324324324324  0.09400373097205333  \\
            2.3273273273273274  0.09274908666373281  \\
            2.33033033033033  0.09146505365429475  \\
            2.3333333333333335  0.09015215119563195  \\
            2.3363363363363363  0.0888109072324721  \\
            2.339339339339339  0.08744185820161034  \\
            2.3423423423423424  0.08604554882871497  \\
            2.3453453453453452  0.08462253192277673  \\
            2.3483483483483485  0.0831733681682762  \\
            2.3513513513513513  0.08169862591514411  \\
            2.354354354354354  0.08019888096659192  \\
            2.3573573573573574  0.07867471636488504  \\
            2.3603603603603602  0.07712672217513988  \\
            2.3633633633633635  0.07555549526721668  \\
            2.3663663663663663  0.07396163909579039  \\
            2.369369369369369  0.07234576347867389  \\
            2.3723723723723724  0.07070848437347438  \\
            2.3753753753753752  0.06905042365266136  \\
            2.3783783783783785  0.06737220887712346  \\
            2.3813813813813813  0.06567447306829735  \\
            2.3843843843843846  0.06395785447894355  \\
            2.3873873873873874  0.062222996362656297  \\
            2.3903903903903903  0.060470546742179  \\
            2.3933933933933935  0.058701158176615226  \\
            2.3963963963963963  0.05691548752760926  \\
            2.3993993993993996  0.055114195724579304  \\
            2.4024024024024024  0.05329794752908741  \\
            2.4054054054054053  0.05146741129842263  \\
            2.4084084084084085  0.04962325874848277  \\
            2.4114114114114114  0.047766164716034024  \\
            2.4144144144144146  0.04589680692043148  \\
            2.4174174174174174  0.044015865724881156  \\
            2.4204204204204203  0.04212402389732551  \\
            2.4234234234234235  0.04022196637103427  \\
            2.4264264264264264  0.03831038000498165  \\
            2.4294294294294296  0.03638995334409118  \\
            2.4324324324324325  0.03446137637943116  \\
            2.4354354354354353  0.03252534030843848  \\
            2.4384384384384385  0.030582537295255553  \\
            2.4414414414414414  0.028633660231258868  \\
            2.4444444444444446  0.026679402495860503  \\
            2.4474474474474475  0.024720457717662504  \\
            2.4504504504504503  0.022757519536044584  \\
            2.4534534534534536  0.02079128136326445  \\
            2.4564564564564564  0.018822436147151702  \\
            2.4594594594594597  0.01685167613447113  \\
            2.4624624624624625  0.014879692635037226  \\
            2.4654654654654653  0.012907175786657918  \\
            2.4684684684684686  0.010934814320982086  \\
            2.4714714714714714  0.008963295330332938  \\
            2.4744744744744747  0.006993304035600977  \\
            2.4774774774774775  0.005025523555273636  \\
            2.4804804804804803  0.003060634675677778  \\
            2.4834834834834836  0.0010993156225103838  \\
            2.4864864864864864  -0.0008577581662674734  \\
            2.4894894894894897  -0.002809914266101318  \\
            2.4924924924924925  -0.004756483490001566  \\
            2.4954954954954953  -0.006696800111119603  \\
            2.4984984984984986  -0.008630202083669353  \\
            2.5015015015015014  -0.01055603126211965  \\
            2.5045045045045047  -0.012473633618590914  \\
            2.5075075075075075  -0.014382359458383145  \\
            2.5105105105105103  -0.0162815636335675  \\
            2.5135135135135136  -0.01817060575457292  \\
            2.5165165165165164  -0.020048850399697234  \\
            2.5195195195195197  -0.021915667322482797  \\
            2.5225225225225225  -0.023770431656881186  \\
            2.5255255255255253  -0.025612524120151782  \\
            2.5285285285285286  -0.027441331213421804  \\
            2.5315315315315314  -0.02925624541984851  \\
            2.5345345345345347  -0.031056665400322783  \\
            2.5375375375375375  -0.03284199618664724  \\
            2.5405405405405403  -0.03461164937213399  \\
            2.5435435435435436  -0.03636504329955967  \\
            2.5465465465465464  -0.038101603246418696  \\
            2.5495495495495497  -0.03982076160742118  \\
            2.5525525525525525  -0.04152195807417258  \\
            2.5555555555555554  -0.04320463981198777  \\
            2.5585585585585586  -0.04486826163377745  \\
            2.5615615615615615  -0.04651228617095962  \\
            2.5645645645645647  -0.04813618404134168  \\
            2.5675675675675675  -0.04973943401392073  \\
            2.5705705705705704  -0.05132152317055511  \\
            2.5735735735735736  -0.05288194706445834  \\
            2.5765765765765765  -0.054420209875464136  \\
            2.5795795795795797  -0.05593582456202115  \\
            2.5825825825825826  -0.05742831300987039  \\
            2.5855855855855854  -0.05889720617735907  \\
            2.5885885885885886  -0.060342044237352815  \\
            2.5915915915915915  -0.06176237671570072  \\
            2.5945945945945947  -0.06315776262621538  \\
            2.5975975975975976  -0.06452777060212707  \\
            2.6006006006006004  -0.06587197902397818  \\
            2.6036036036036037  -0.06718997614391528  \\
            2.6066066066066065  -0.06848136020634941  \\
            2.6096096096096097  -0.0697457395649495  \\
            2.6126126126126126  -0.07098273279593223  \\
            2.6156156156156154  -0.07219196880762394  \\
            2.6186186186186187  -0.07337308694625928  \\
            2.6216216216216215  -0.07452573709798954  \\
            2.6246246246246248  -0.0756495797870754  \\
            2.6276276276276276  -0.07674428627023526  \\
            2.630630630630631  -0.07780953862712686  \\
            2.6336336336336337  -0.07884502984693749  \\
            2.6366366366366365  -0.07985046391106233  \\
            2.6396396396396398  -0.08082555587184888  \\
            2.6426426426426426  -0.08177003192739056  \\
            2.645645645645646  -0.08268362949234946  \\
            2.6486486486486487  -0.083566097264793  \\
            2.6516516516516515  -0.08441719528903091  \\
            2.6546546546546548  -0.08523669501443568  \\
            2.6576576576576576  -0.08602437935023734  \\
            2.660660660660661  -0.08678004271628104  \\
            2.6636636636636637  -0.08750349108973626  \\
            2.6666666666666665  -0.08819454204775258  \\
            2.66966966966967  -0.08885302480605298  \\
            2.6726726726726726  -0.08947878025346033  \\
            2.675675675675676  -0.0900716609823535  \\
            2.6786786786786787  -0.0906315313150504  \\
            2.6816816816816815  -0.09115826732611645  \\
            2.684684684684685  -0.09165175686059941  \\
            2.6876876876876876  -0.09211189954819222  \\
            2.690690690690691  -0.09253860681332626  \\
            2.6936936936936937  -0.09293180188120025  \\
            2.6966966966966965  -0.09329141977975065  \\
            2.6996996996997  -0.09361740733756947  \\
            2.7027027027027026  -0.09390972317777985  \\
            2.705705705705706  -0.0941683377078782  \\
            2.7087087087087087  -0.09439323310555406  \\
            2.7117117117117115  -0.09458440330050118  \\
            2.714714714714715  -0.09474185395223245  \\
            2.7177177177177176  -0.09486560242391547  \\
            2.720720720720721  -0.09495567775224402  \\
            2.7237237237237237  -0.0950121206133642  \\
            2.7267267267267266  -0.09503498328487368  \\
            2.72972972972973  -0.09502432960391566  \\
            2.7327327327327327  -0.09498023492138817  \\
            2.735735735735736  -0.09490278605229246  \\
            2.7387387387387387  -0.09479208122224492  \\
            2.7417417417417416  -0.09464823001017754  \\
            2.744744744744745  -0.09447135328725437  \\
            2.7477477477477477  -0.09426158315203181  \\
            2.750750750750751  -0.09401906286189188  \\
            2.7537537537537538  -0.09374394676077946  \\
            2.7567567567567566  -0.09343640020327475  \\
            2.75975975975976  -0.09309659947503404  \\
            2.7627627627627627  -0.0927247317096333  \\
            2.765765765765766  -0.09232099480184877  \\
            2.7687687687687688  -0.0918855973174125  \\
            2.7717717717717716  -0.09141875839927863  \\
            2.774774774774775  -0.09092070767044051  \\
            2.7777777777777777  -0.09039168513333794  \\
            2.780780780780781  -0.08983194106589477  \\
            2.7837837837837838  -0.08924173591422964  \\
            2.7867867867867866  -0.08862134018208237  \\
            2.78978978978979  -0.0879710343170002  \\
            2.7927927927927927  -0.08729110859332878  \\
            2.795795795795796  -0.08658186299205387  \\
            2.798798798798799  -0.0858436070775411  \\
            2.8018018018018016  -0.0850766598712216  \\
            2.804804804804805  -0.0842813497222721  \\
            2.8078078078078077  -0.08345801417533993  \\
            2.810810810810811  -0.08260699983536396  \\
            2.813813813813814  -0.08172866222954189  \\
            2.8168168168168166  -0.0808233656664978  \\
            2.81981981981982  -0.07989148309270291  \\
            2.8228228228228227  -0.07893339594620402  \\
            2.825825825825826  -0.07794949400771324  \\
            2.828828828828829  -0.07694017524911873  \\
            2.8318318318318316  -0.07590584567946769  \\
            2.834834834834835  -0.0748469191884836  \\
            2.8378378378378377  -0.07376381738767443  \\
            2.840840840840841  -0.07265696944908936  \\
            2.843843843843844  -0.0715268119417851  \\
            2.8468468468468466  -0.0703737886660625  \\
            2.84984984984985  -0.06919835048553183  \\
            2.8528528528528527  -0.06800095515707213  \\
            2.855855855855856  -0.06678206715874245  \\
            2.858858858858859  -0.0655421575157117  \\
            2.8618618618618616  -0.06428170362426702  \\
            2.864864864864865  -0.06300118907396712  \\
            2.8678678678678677  -0.06170110346800441  \\
            2.870870870870871  -0.06038194224183748  \\
            2.873873873873874  -0.05904420648016622  \\
            2.876876876876877  -0.05768840273230772  \\
            2.87987987987988  -0.05631504282604418  \\
            2.8828828828828827  -0.054924643680007795  \\
            2.885885885885886  -0.053517727114668796  \\
            2.888888888888889  -0.052094819661997124  \\
            2.891891891891892  -0.050656452373860156  \\
            2.894894894894895  -0.04920316062922973  \\
            2.8978978978978978  -0.047735483940264146  \\
            2.900900900900901  -0.0462539657573331  \\
            2.903903903903904  -0.04475915327305675  \\
            2.906906906906907  -0.0432515972254253  \\
            2.90990990990991  -0.04173185170007074  \\
            2.9129129129129128  -0.04020047393175679  \\
            2.915915915915916  -0.0386580241051609  \\
            2.918918918918919  -0.0371050651550145  \\
            2.921921921921922  -0.035542162565672226  \\
            2.924924924924925  -0.03396988417018037  \\
            2.9279279279279278  -0.0323887999489144  \\
            2.930930930930931  -0.030799481827853838  \\
            2.933933933933934  -0.02920250347656789  \\
            2.936936936936937  -0.027598440105976656  \\
            2.93993993993994  -0.025987868265962732  \\
            2.942942942942943  -0.02437136564289941  \\
            2.945945945945946  -0.022749510857167057  \\
            2.948948948948949  -0.021122883260725457  \\
            2.951951951951952  -0.019492062734814273  \\
            2.954954954954955  -0.017857629487848085  \\
            2.957957957957958  -0.016220163853574453  \\
            2.960960960960961  -0.014580246089569532  \\
            2.963963963963964  -0.012938456176131513  \\
            2.966966966966967  -0.011295373615646864  \\
            2.96996996996997  -0.009651577232494586  \\
            2.972972972972973  -0.008007644973554858  \\
            2.975975975975976  -0.006364153709394543  \\
            2.978978978978979  -0.0047216790361909984  \\
            2.981981981981982  -0.0030807950784619716  \\
            2.984984984984985  -0.0014420742926736793  \\
            2.987987987987988  0.00019391272821608625  \\
            2.990990990990991  0.0018265974492088937  \\
            2.993993993993994  0.003455413586643189  \\
            2.996996996996997  0.005079797300442677  \\
            3.0  0.006699187385161522  \\
        }
        ;
    \addlegendentry {$\lambda/2$ dipole}
\end{axis}
\end{tikzpicture}


==> figures/ser_coupled_d.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={61.5mm}, scaled x ticks={false}, xlabel={$d/\lambda$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.04300000000000015}, xmax={2.057}, xticklabels={{$0.5$,$1.0$,$1.5$,$2.0$}}, xtick={{0.5,1.0,1.5,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={SER}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0001}, ymax={3.0}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={439}, draw opacity={1.0}, line width={1.5}, solid, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.16634800000000002  \\
            0.2  0.13386  \\
            0.3  0.10715866666666667  \\
            0.4  0.10449199999999999  \\
            0.5  0.09631066666666668  \\
            0.6  0.08508533333333333  \\
            0.7  0.08891066666666664  \\
            0.8  0.07577866666666665  \\
            0.9  0.07360400000000002  \\
            1.0  0.07156533333333334  \\
            1.1  0.07219333333333333  \\
            1.2  0.07140799999999999  \\
            1.3  0.08222399999999999  \\
            1.4  0.06431066666666665  \\
            1.5  0.06734400000000001  \\
            1.6  0.06695733333333333  \\
            1.6999999999999997  0.071532  \\
            1.8  0.06456266666666667  \\
            1.9  0.07073466666666667  \\
            2.0  0.05930533333333332  \\
        }
        ;
    \addlegendentry {NC-M}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={440}, draw opacity={1.0}, line width={1.5}, solid, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.0013200000000000026  \\
            0.2  0.0011773333333333301  \\
            0.3  0.0004666666666666708  \\
            0.4  0.0008973333333333278  \\
            0.5  0.0008120000000000016  \\
            0.6  0.0005013333333333351  \\
            0.7  0.0011173333333333332  \\
            0.8  0.0006106666666666668  \\
            0.9  0.0003813333333333372  \\
            1.0  0.0003826666666666719  \\
            1.1  0.0003439999999999925  \\
            1.2  0.0004546666666666699  \\
            1.3  0.0009586666666666669  \\
            1.4  0.00027600000000000216  \\
            1.5  0.00046799999999999435  \\
            1.6  0.0004346666666666684  \\
            1.6999999999999997  0.00046000000000000484  \\
            1.8  0.0003026666666666733  \\
            1.9  0.0005520000000000155  \\
            2.0  0.000262666666666674  \\
        }
        ;
    \addlegendentry {C-M}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={441}, draw opacity={1.0}, line width={1.5}, dashed, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.180276  \\
            0.2  0.134024  \\
            0.3  0.11018933333333335  \\
            0.4  0.09530799999999998  \\
            0.5  0.091548  \\
            0.6  0.08674000000000001  \\
            0.7  0.12147066666666664  \\
            0.8  0.08203199999999998  \\
            0.9  0.07995466666666669  \\
            1.0  0.08020933333333333  \\
            1.1  0.07221733333333334  \\
            1.2  0.07028399999999999  \\
            1.3  0.08521600000000001  \\
            1.4  0.07650533333333333  \\
            1.5  0.07015466666666666  \\
            1.6  0.07206533333333336  \\
            1.6999999999999997  0.07077333333333333  \\
            1.8  0.07279733333333334  \\
            1.9  0.07476533333333334  \\
            2.0  0.06843066666666668  \\
        }
        ;
    \addlegendentry {NC-MM}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={442}, draw opacity={1.0}, line width={1.5}, dashed, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.75012  \\
            0.2  0.7489519999999998  \\
            0.3  0.7044253333333333  \\
            0.4  0.10078266666666666  \\
            0.5  0.0004546666666666662  \\
            0.6  0.0005146666666666559  \\
            0.7  0.2593306666666666  \\
            0.8  0.22481600000000004  \\
            0.9  0.0021826666666666774  \\
            1.0  0.0007626666666666744  \\
            1.1  0.0003266666666666714  \\
            1.2  0.0022520000000000023  \\
            1.3  0.007980000000000006  \\
            1.4  0.004230666666666664  \\
            1.5  0.0006439999999999965  \\
            1.6  0.0003533333333333314  \\
            1.6999999999999997  0.0002906666666666761  \\
            1.8  0.0009453333333333313  \\
            1.9  0.0007600000000000051  \\
            2.0  0.0005360000000000068  \\
        }
        ;
    \addlegendentry {C-MM}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={443}, draw opacity={1.0}, line width={1.5}, dotted, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.17309600000000003  \\
            0.2  0.13526533333333332  \\
            0.3  0.10622666666666665  \\
            0.4  0.10016666666666668  \\
            0.5  0.09548933333333334  \\
            0.6  0.08735866666666668  \\
            0.7  0.08794400000000004  \\
            0.8  0.07582666666666667  \\
            0.9  0.06648000000000001  \\
            1.0  0.07434666666666669  \\
            1.1  0.07009333333333334  \\
            1.2  0.06656400000000001  \\
            1.3  0.06573733333333333  \\
            1.4  0.07495600000000001  \\
            1.5  0.06812666666666667  \\
            1.6  0.07700266666666669  \\
            1.6999999999999997  0.07146000000000001  \\
            1.8  0.07116799999999998  \\
            1.9  0.07026533333333335  \\
            2.0  0.05867866666666665  \\
        }
        ;
    \addlegendentry {NC-U}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={444}, draw opacity={1.0}, line width={1.5}, dotted, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.0020639999999999955  \\
            0.2  0.0011919999999999967  \\
            0.3  0.0006266666666666532  \\
            0.4  0.0009226666666666717  \\
            0.5  0.0006919999999999853  \\
            0.6  0.000650666666666666  \\
            0.7  0.0008493333333333279  \\
            0.8  0.000510666666666663  \\
            0.9  0.0002600000000000047  \\
            1.0  0.0004226666666666638  \\
            1.1  0.0005306666666666644  \\
            1.2  0.0002746666666666675  \\
            1.3  0.0003280000000000024  \\
            1.4  0.000592  \\
            1.5  0.00030400000000000056  \\
            1.6  0.0007466666666666696  \\
            1.6999999999999997  0.0005533333333333279  \\
            1.8  0.00048666666666666856  \\
            1.9  0.000513333333333336  \\
            2.0  0.00038800000000000314  \\
        }
        ;
    \addlegendentry {C-U}
\end{axis}
\end{tikzpicture}


==> figures/ser_coupled_n.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={61.5mm}, scaled x ticks={false}, xlabel={$N$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={true}, xmin={14.723002409998001}, xmax={278.2041248066711}, xticklabels={{$2^{4}$,$2^{5}$,$2^{6}$,$2^{7}$,$2^{8}$}}, xtick={{16.0,32.0,64.0,128.0,256.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={SER}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0001}, ymax={1.0}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={457}, draw opacity={1.0}, line width={1.5}, solid, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            16.0  0.20771333333333342  \\
            17.0  0.19762266666666664  \\
            20.0  0.19435733333333333  \\
            22.0  0.17940533333333333  \\
            25.0  0.17603733333333338  \\
            28.0  0.17584000000000005  \\
            32.0  0.147592  \\
            35.0  0.14748666666666665  \\
            40.0  0.14970266666666668  \\
            45.0  0.1425826666666667  \\
            50.0  0.13563466666666665  \\
            57.0  0.12298933333333331  \\
            64.0  0.11183599999999998  \\
            71.0  0.119536  \\
            80.0  0.11114000000000002  \\
            90.0  0.10416399999999998  \\
            101.0  0.10648800000000001  \\
            114.0  0.104784  \\
            128.0  0.10081866666666664  \\
            143.0  0.10184133333333333  \\
            161.0  0.08516799999999998  \\
            181.0  0.09114933333333335  \\
            203.0  0.08666133333333334  \\
            228.0  0.09133066666666667  \\
            256.0  0.0881653333333333  \\
        }
        ;
    \addlegendentry {NC-M}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={458}, draw opacity={1.0}, line width={1.5}, solid, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            16.0  0.042181333333333335  \\
            17.0  0.038450666666666675  \\
            20.0  0.033024000000000005  \\
            22.0  0.025998666666666666  \\
            25.0  0.02350666666666667  \\
            28.0  0.021334666666666682  \\
            32.0  0.012801333333333331  \\
            35.0  0.01176  \\
            40.0  0.010666666666666661  \\
            45.0  0.008496000000000004  \\
            50.0  0.006310666666666661  \\
            57.0  0.004397333333333338  \\
            64.0  0.0029226666666666732  \\
            71.0  0.0032186666666666587  \\
            80.0  0.0022199999999999998  \\
            90.0  0.0014959999999999973  \\
            101.0  0.0010693333333333332  \\
            114.0  0.0009213333333333369  \\
            128.0  0.0007080000000000013  \\
            143.0  0.0007893333333333455  \\
            161.0  0.00021999999999999797  \\
            181.0  0.0003266666666666677  \\
            203.0  0.00019733333333333826  \\
            228.0  0.00018666666666667203  \\
            256.0  0.0001386666666666721  \\
        }
        ;
    \addlegendentry {C-M}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={459}, draw opacity={1.0}, line width={1.5}, dashed, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            16.0  0.20740666666666668  \\
            17.0  0.20022133333333333  \\
            20.0  0.19215466666666667  \\
            22.0  0.18610266666666664  \\
            25.0  0.17772133333333331  \\
            28.0  0.15889333333333333  \\
            32.0  0.1537813333333333  \\
            35.0  0.1446306666666666  \\
            40.0  0.1474826666666666  \\
            45.0  0.12519866666666662  \\
            50.0  0.12168533333333335  \\
            57.0  0.12735999999999997  \\
            64.0  0.114464  \\
            71.0  0.13443599999999997  \\
            80.0  0.11206533333333332  \\
            90.0  0.10302799999999998  \\
            101.0  0.10326800000000004  \\
            114.0  0.10719066666666668  \\
            128.0  0.09848666666666667  \\
            143.0  0.09807599999999998  \\
            161.0  0.09221466666666668  \\
            181.0  0.09034533333333335  \\
            203.0  0.09027466666666667  \\
            228.0  0.086904  \\
            256.0  0.084388  \\
        }
        ;
    \addlegendentry {NC-MM}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={460}, draw opacity={1.0}, line width={1.5}, dashed, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            16.0  0.04116399999999999  \\
            17.0  0.03516  \\
            20.0  0.034432000000000004  \\
            22.0  0.03809466666666665  \\
            25.0  0.046516  \\
            28.0  0.021651999999999994  \\
            32.0  0.018177333333333334  \\
            35.0  0.013576000000000006  \\
            40.0  0.04464933333333333  \\
            45.0  0.008257333333333335  \\
            50.0  0.0036213333333333358  \\
            57.0  0.014781333333333323  \\
            64.0  0.2678826666666667  \\
            71.0  0.35675199999999996  \\
            80.0  0.0036013333333333266  \\
            90.0  0.0008880000000000036  \\
            101.0  0.0011520000000000011  \\
            114.0  0.004459999999999997  \\
            128.0  0.13476800000000005  \\
            143.0  0.4726266666666666  \\
            161.0  0.6615786666666666  \\
            181.0  0.7471026666666667  \\
            203.0  0.7522840000000001  \\
            228.0  0.7497613333333336  \\
            256.0  0.7510386666666664  \\
        }
        ;
    \addlegendentry {C-MM}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={461}, draw opacity={1.0}, line width={1.5}, dotted, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            16.0  0.21192266666666673  \\
            17.0  0.18901199999999996  \\
            20.0  0.17661333333333326  \\
            22.0  0.1808026666666667  \\
            25.0  0.18160400000000004  \\
            28.0  0.1516  \\
            32.0  0.15103466666666668  \\
            35.0  0.14062  \\
            40.0  0.148424  \\
            45.0  0.13157866666666665  \\
            50.0  0.13677599999999998  \\
            57.0  0.11359066666666665  \\
            64.0  0.12474  \\
            71.0  0.11554533333333333  \\
            80.0  0.11755066666666662  \\
            90.0  0.11358533333333336  \\
            101.0  0.10403466666666666  \\
            114.0  0.103112  \\
            128.0  0.10386533333333332  \\
            143.0  0.09263466666666664  \\
            161.0  0.086896  \\
            181.0  0.08922133333333336  \\
            203.0  0.08386799999999998  \\
            228.0  0.08868533333333335  \\
            256.0  0.08021733333333333  \\
        }
        ;
    \addlegendentry {NC-U}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={462}, draw opacity={1.0}, line width={1.5}, dotted, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            16.0  0.04543466666666666  \\
            17.0  0.03571733333333333  \\
            20.0  0.02862133333333334  \\
            22.0  0.027656000000000003  \\
            25.0  0.02388800000000001  \\
            28.0  0.015660000000000004  \\
            32.0  0.014197333333333333  \\
            35.0  0.010774666666666665  \\
            40.0  0.010378666666666654  \\
            45.0  0.0071426666666666635  \\
            50.0  0.00671733333333333  \\
            57.0  0.0033440000000000024  \\
            64.0  0.004182666666666664  \\
            71.0  0.0028773333333333467  \\
            80.0  0.002438666666666674  \\
            90.0  0.002254666666666668  \\
            101.0  0.0013680000000000061  \\
            114.0  0.001270666666666668  \\
            128.0  0.0007960000000000004  \\
            143.0  0.0004893333333333342  \\
            161.0  0.00020800000000001189  \\
            181.0  0.00018933333333333026  \\
            203.0  0.00010400000000000779  \\
            228.0  0.00017200000000000177  \\
            256.0  6.933333333334347e-5  \\
        }
        ;
    \addlegendentry {C-U}
\end{axis}
\end{tikzpicture}


==> figures/ser_coupled_theta.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={61.5mm}, scaled x ticks={false}, xlabel={$\theta$ [º]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2.700000000000003}, xmax={92.7}, xticklabels={{$0$,$20$,$40$,$60$,$80$}}, xtick={{0.0,20.0,40.0,60.0,80.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={SER}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.000275}, ymax={6.0}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{0.001,0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={475}, draw opacity={1.0}, line width={1.5}, solid, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.101590015900159  \\
            10.0  0.08853088530885307  \\
            20.0  0.09275292752927532  \\
            29.999999999999996  0.09516795167951679  \\
            40.0  0.1104061040610406  \\
            50.0  0.10922409224092242  \\
            59.99999999999999  0.12117421174211743  \\
            70.0  0.15385153851538522  \\
            80.0  0.20283202832028321  \\
            90.0  0.2640336403364033  \\
        }
        ;
    \addlegendentry {NC-M}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={476}, draw opacity={1.0}, line width={1.5}, solid, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0010120101201011923  \\
            10.0  0.0004640046400463856  \\
            20.0  0.0004000040000399922  \\
            29.999999999999996  0.00044700447004469477  \\
            40.0  0.0010110101101010922  \\
            50.0  0.0007350073500734873  \\
            59.99999999999999  0.0006600066000659877  \\
            70.0  0.0015810158101581078  \\
            80.0  0.004227042270422706  \\
            90.0  0.012329123291232908  \\
        }
        ;
    \addlegendentry {C-M}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={477}, draw opacity={1.0}, line width={1.5}, dashed, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0928119281192812  \\
            10.0  0.09553895538955387  \\
            20.0  0.0962809628096281  \\
            29.999999999999996  0.098489984899849  \\
            40.0  0.10867608676086761  \\
            50.0  0.1116121161211612  \\
            59.99999999999999  0.13854638546385462  \\
            70.0  0.17351373513735135  \\
            80.0  0.31883718837188363  \\
            90.0  0.4364793647936479  \\
        }
        ;
    \addlegendentry {NC-MM}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={478}, draw opacity={1.0}, line width={1.5}, dashed, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.003790037900379006  \\
            10.0  0.00844008440084402  \\
            20.0  0.05693756937569375  \\
            29.999999999999996  0.23465434654346543  \\
            40.0  0.44613246132461326  \\
            50.0  0.5667746677466775  \\
            59.99999999999999  0.6510085100851007  \\
            70.0  0.6995079950799508  \\
            80.0  0.60149901499015  \\
            90.0  0.3833768337683376  \\
        }
        ;
    \addlegendentry {C-MM}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={479}, draw opacity={1.0}, line width={1.5}, dotted, mark={*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0879288792887929  \\
            10.0  0.1075990759907599  \\
            20.0  0.10383803838038379  \\
            29.999999999999996  0.10376803768037682  \\
            40.0  0.10517105171051708  \\
            50.0  0.1143541435414354  \\
            59.99999999999999  0.12847228472284725  \\
            70.0  0.15318153181531816  \\
            80.0  0.20067000670006702  \\
            90.0  0.20056800568005687  \\
        }
        ;
    \addlegendentry {NC-U}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={480}, draw opacity={1.0}, line width={1.5}, dotted, mark={square*}, mark size={1.875 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.00047400474004738826  \\
            10.0  0.0010750107501074932  \\
            20.0  0.0010940109401093912  \\
            29.999999999999996  0.0007700077000769948  \\
            40.0  0.0011370113701136904  \\
            50.0  0.0009360093600935815  \\
            59.99999999999999  0.0012240122401223964  \\
            70.0  0.001353013530135294  \\
            80.0  0.003296032960329594  \\
            90.0  0.003321033210332099  \\
        }
        ;
    \addlegendentry {C-U}
\end{axis}
\end{tikzpicture}


==> figures/uplink_multiport.tikz <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2024.01.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpicdraw (0,-0.393701) rectangle (0.688976,0.393701)\dpicstop
\draw (0.344488,0) node{$\mathbf{Z}_{\mathrm{MT}}$};
\dpicdraw (0,-0.210584)
 --(-0.3,-0.210584)\dpicstop
\dpicdraw (-0.3,-0.210584)
 --(-0.81,-0.210584)\dpicstop
\dpicdraw (-0.804444,-0.210584)
 --(-0.815556,-0.210584)\dpicstop
\dpicdraw (-0.81,-0.210584)
 --(-0.81,-0.11811)\dpicstop
\dpicdraw (-0.81,0) circle (0.0465in)\dpicstop
\draw (-0.81,-0.059055) node{$_-$};
\draw (-0.81,0.059055) node{$_+$};
\dpicdraw (-0.81,0.11811)
 --(-0.81,0.210584)\dpicstop
\draw (-0.92811,0) node[left=-2bp]{$ \mathsf{v}_{\mathrm{G}}$};
\dpicdraw (-0.81,0.205029)
 --(-0.81,0.21614)\dpicstop
\dpicdraw (-0.81,0.210584)
 --(-0.68,0.210584)\dpicstop
\dpicdraw (-0.43,0.210584)
 --(-0.43,0.260584)
 --(-0.68,0.260584)
 --(-0.68,0.160584)
 --(-0.43,0.160584)
 --(-0.43,0.210584)\dpicstop
\dpicdraw (-0.43,0.210584)
 --(-0.3,0.210584)\dpicstop
\draw (-0.555,0.260584) node[above=-2bp]{$ Z_{\mathrm{G}}$};
\filldraw[line width=0bp](-0.205,0.185584)
 --(-0.105,0.210584)
 --(-0.205,0.235584) --cycle\dpicstop
\dpicdraw (-0.127906,0.210584)
 --(-0.205,0.210584)\dpicstop
\draw (-0.166453,0.210584) node[above=-2bp]{$ \mathsf{i}_{\mathrm{T}}$};
\dpicdraw (-0.3,0.210584)
 --(0,0.210584)\dpicstop
\dpicdraw[fill=white](-0.3,-0.210584) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](-0.3,0.210584) circle (0.007874in)\dpicstop
\draw (-0.3,-0.11811) node{$ -$};
\draw (-0.3,0) node{$ \mathsf{v}_{\mathrm{T}}$};
\draw (-0.3,0.11811) node{$ +$};
\dpicdraw (1.240157,-1.043307) rectangle (1.929134,1.043307)\dpicstop
\draw (1.584646,0) node{$\boldsymbol{\mathsf{Z}}_{\mathrm{A}}$};
\dpicdraw (0.688976,0.210584)
 --(0.964567,0.210584)\dpicstop
\filldraw[line width=0bp](1.080316,0.185584)
 --(1.180316,0.210584)
 --(1.080316,0.235584) --cycle\dpicstop
\dpicdraw (1.15741,0.210584)
 --(1.080316,0.210584)\dpicstop
\draw (1.118863,0.210584) node[above=-2bp]{$ \mathsf{i}_{\mathrm{AT}}$};
\dpicdraw (0.964567,0.210584)
 --(1.240157,0.210584)\dpicstop
\dpicdraw (0.688976,-0.210584)
 --(0.964567,-0.210584)\dpicstop
\dpicdraw (0.964567,-0.210584)
 --(1.240157,-0.210584)\dpicstop
\dpicdraw[fill=white](0.964567,0.210584) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](0.964567,-0.210584) circle (0.007874in)\dpicstop
\draw (0.964567,0.11811) node{$ +$};
\draw (0.964567,0) node{$ \mathsf{v}_{\mathrm{AT}}$};
\draw (0.964567,-0.11811) node{$ -$};
\dpicdraw (1.929134,0.797823)
 --(2.154134,0.797823)\dpicstop
\filldraw[line width=0bp](2.112072,0.822823)
 --(2.012072,0.797823)
 --(2.112072,0.772823) --cycle\dpicstop
\dpicdraw (2.034978,0.797823)
 --(2.112072,0.797823)\dpicstop
\draw (2.073525,0.797823) node[above=-2bp]{$ \mathsf{i}_{\mathrm{R},1}$};
\dpicdraw (2.154134,0.797823)
 --(2.298524,0.797823)\dpicstop
\dpicdraw (2.416634,0.797823) circle (0.0465in)\dpicstop
\draw (2.357579,0.797823) node{$_-$};
\draw (2.475689,0.797823) node{$_+$};
\dpicdraw (2.534744,0.797823)
 --(2.679134,0.797823)\dpicstop
\draw (2.416634,0.915933) node[above=-2bp]{$ \mathsf{v}_{\mathrm{EN},1}$};
\dpicdraw (3.204134,0.797823)
 --(3.059744,0.797823)\dpicstop
\dpicdraw (2.941634,0.797823) circle (0.0465in)\dpicstop
\draw (3.000689,0.797823) node{$_-$};
\draw (2.882579,0.797823) node{$_+$};
\dpicdraw (2.823524,0.797823)
 --(2.679134,0.797823)\dpicstop
\draw (2.941634,0.915933) node[above=-2bp]{$ \mathsf{v}_{\mathrm{LNA},1}$};
\dpicdraw (3.198578,0.797823)
 --(3.209689,0.797823)\dpicstop
\dpicdraw (3.204134,0.429597)
 --(3.204134,0.4956)\dpicstop
\dpicdraw (3.204134,0.61371) circle (0.0465in)\dpicstop
\filldraw[line width=0bp](3.229134,0.602293)
 --(3.204134,0.702293)
 --(3.179134,0.602293) --cycle\dpicstop
\dpicdraw (3.204134,0.525127)
 --(3.204134,0.679387)\dpicstop
\dpicdraw (3.204134,0.73182)
 --(3.204134,0.797823)\dpicstop
\draw (3.322244,0.61371) node[right=-2bp]{$ \mathsf{i}_{\mathrm{LNA},1}$};
\dpicdraw (1.929134,0.429597)
 --(2.154134,0.429597)\dpicstop
\dpicdraw (2.154134,0.429597)
 --(2.679134,0.429597)\dpicstop
\dpicdraw (2.679134,0.429597)
 --(3.204134,0.429597)\dpicstop
\dpicdraw (3.198578,0.429597)
 --(3.209689,0.429597)\dpicstop
\dpicdraw[fill=white](2.154134,0.797823) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](2.154134,0.429597) circle (0.007874in)\dpicstop
\draw (2.154134,0.716072) node{$ +$};
\draw (2.154134,0.61371) node{$ \mathsf{v}_{\mathrm{AR},1}$};
\draw (2.154134,0.511348) node{$ -$};
\dpicdraw[fill=white](2.679134,0.797823) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](2.679134,0.429597) circle (0.007874in)\dpicstop
\draw (2.679134,0.716072) node{$ +$};
\draw (2.679134,0.61371) node{$ \mathsf{v}_{\mathrm{R},1}$};
\draw (2.679134,0.511348) node{$ -$};
\dpicdraw (1.929134,-0.429597)
 --(2.154134,-0.429597)\dpicstop
\filldraw[line width=0bp](2.109041,-0.404597)
 --(2.009041,-0.429597)
 --(2.109041,-0.454597) --cycle\dpicstop
\dpicdraw (2.031947,-0.429597)
 --(2.109041,-0.429597)\dpicstop
\draw (2.070494,-0.429597) node[above=-2bp]{$ \mathsf{i}_{\mathrm{R},N}$};
\dpicdraw (2.154134,-0.429597)
 --(2.298524,-0.429597)\dpicstop
\dpicdraw (2.416634,-0.429597) circle (0.0465in)\dpicstop
\draw (2.357579,-0.429597) node{$_-$};
\draw (2.475689,-0.429597) node{$_+$};
\dpicdraw (2.534744,-0.429597)
 --(2.679134,-0.429597)\dpicstop
\draw (2.416634,-0.311487) node[above=-2bp]{$ \mathsf{v}_{\mathrm{EN},N}$};
\dpicdraw (3.204134,-0.429597)
 --(3.059744,-0.429597)\dpicstop
\dpicdraw (2.941634,-0.429597) circle (0.0465in)\dpicstop
\draw (3.000689,-0.429597) node{$_-$};
\draw (2.882579,-0.429597) node{$_+$};
\dpicdraw (2.823524,-0.429597)
 --(2.679134,-0.429597)\dpicstop
\draw (2.941634,-0.311487) node[above=-2bp]{$ \mathsf{v}_{\mathrm{LNA},N}$};
\dpicdraw (3.198578,-0.429597)
 --(3.209689,-0.429597)\dpicstop
\dpicdraw (3.204134,-0.797823)
 --(3.204134,-0.73182)\dpicstop
\dpicdraw (3.204134,-0.61371) circle (0.0465in)\dpicstop
\filldraw[line width=0bp](3.229134,-0.625127)
 --(3.204134,-0.525127)
 --(3.179134,-0.625127) --cycle\dpicstop
\dpicdraw (3.204134,-0.702293)
 --(3.204134,-0.548034)\dpicstop
\dpicdraw (3.204134,-0.4956)
 --(3.204134,-0.429597)\dpicstop
\draw (3.322244,-0.61371) node[right=-2bp]{$ \mathsf{i}_{\mathrm{LNA},N}$};
\dpicdraw (1.929134,-0.797823)
 --(2.154134,-0.797823)\dpicstop
\dpicdraw (2.154134,-0.797823)
 --(2.679134,-0.797823)\dpicstop
\dpicdraw (2.679134,-0.797823)
 --(3.204134,-0.797823)\dpicstop
\dpicdraw (3.198578,-0.797823)
 --(3.209689,-0.797823)\dpicstop
\dpicdraw[fill=white](2.154134,-0.429597) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](2.154134,-0.797823) circle (0.007874in)\dpicstop
\draw (2.154134,-0.511348) node{$ +$};
\draw (2.154134,-0.61371) node{$ \mathsf{v}_{\mathrm{AR},N}$};
\draw (2.154134,-0.716072) node{$ -$};
\dpicdraw[fill=white](2.679134,-0.429597) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](2.679134,-0.797823) circle (0.007874in)\dpicstop
\draw (2.679134,-0.511348) node{$ +$};
\draw (2.679134,-0.61371) node{$ \mathsf{v}_{\mathrm{R},N}$};
\draw (2.679134,-0.716072) node{$ -$};
\dpicdraw[fill=black](2.679134,0.109113) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.679134,0) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.679134,-0.109113) circle (0.007874in)\dpicstop
\dpicdraw (3.204134,0.797823)
 --(3.879134,0.797823)\dpicstop
\dpicdraw (3.873578,0.797823)
 --(3.884689,0.797823)\dpicstop
\dpicdraw (3.879134,0.797823)
 --(3.879134,0.73871)\dpicstop
\dpicdraw (3.879134,0.48871)
 --(3.929134,0.48871)
 --(3.929134,0.73871)
 --(3.829134,0.73871)
 --(3.829134,0.48871)
 --(3.879134,0.48871)\dpicstop
\dpicdraw (3.879134,0.48871)
 --(3.879134,0.429597)\dpicstop
\draw (3.929134,0.61371) node[right=-2bp]{$ Z_{\mathrm{L}}$};
\draw (4.312205,0.77119) node{$ +$};
\draw (4.312205,0.61371) node{$ \mathsf{v}_{\mathrm{L},1}$};
\draw (4.312205,0.45623) node{$ -$};
\dpicdraw (3.879134,0.435153)
 --(3.879134,0.424041)\dpicstop
\dpicdraw (3.879134,0.429597)
 --(3.204134,0.429597)\dpicstop
\dpicdraw (3.204134,-0.429597)
 --(3.879134,-0.429597)\dpicstop
\dpicdraw (3.873578,-0.429597)
 --(3.884689,-0.429597)\dpicstop
\dpicdraw (3.879134,-0.429597)
 --(3.879134,-0.48871)\dpicstop
\dpicdraw (3.879134,-0.73871)
 --(3.929134,-0.73871)
 --(3.929134,-0.48871)
 --(3.829134,-0.48871)
 --(3.829134,-0.73871)
 --(3.879134,-0.73871)\dpicstop
\dpicdraw (3.879134,-0.73871)
 --(3.879134,-0.797823)\dpicstop
\draw (3.929134,-0.61371) node[right=-2bp]{$ Z_{\mathrm{L}}$};
\draw (4.312205,-0.45623) node{$ +$};
\draw (4.312205,-0.61371) node{$ \mathsf{v}_{\mathrm{L},N}$};
\draw (4.312205,-0.77119) node{$ -$};
\dpicdraw (3.879134,-0.792268)
 --(3.879134,-0.803379)\dpicstop
\dpicdraw (3.879134,-0.797823)
 --(3.204134,-0.797823)\dpicstop
\end{tikzpicture}%

